4Hammer: a board-game reinforcement learning environment for the hour long time frame

Large Language Models (LLMs) have demonstrated strong performance on tasks with short time frames, but struggle with tasks requiring longer durations. While datasets covering extended-duration tasks, such as software engineering tasks or video games, do exist, there are currently few implementations of complex board games specifically designed for reinforcement learning and LLM evaluation. To address this gap, we propose the 4Hammer reinforcement learning environment, a digital twin simulation of a subset of Warhammer 40,000-a complex, zero-sum board game. Warhammer 40,000 features intricate rules, requiring human players to thoroughly read and understand over 50 pages of detailed natural language rules, grasp the interactions between their game pieces and those of their opponents, and independently track and communicate the evolving game state.

==> p0plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={PPO iterations},
    ylabel={End game player 1 returns},
    grid=major,
    width=10cm,
    height=6cm
]
\addplot[no markers] coordinates {
(0, 0.07730061560869217)
(1, 0.04048829898238182)
(2, 0.03487422689795494)
(3, 0.025229353457689285)
(4, 0.019035939127206802)
(5, 0.015834171324968338)
(6, 0.014572999440133572)
(7, 0.013059026561677456)
(8, 0.012244422920048237)
(9, 0.009467445313930511)
(10, 0.007140193600207567)
(11, 0.006533931940793991)
(12, 0.005219424143433571)
(13, 0.005463516805320978)
(14, 0.0055630626156926155)
(15, 0.00582190603017807)
(16, 0.00616428954526782)
(17, 0.006791082676500082)
(18, 0.006082505919039249)
(19, 0.0063926358707249165)
(20, 0.004039986524730921)
(21, 0.0055799889378249645)
(22, 0.005059988237917423)
(23, 0.004459988791495562)
(24, 0.0052999891340732574)
(25, 0.0060899886302649975)
(26, 0.006639988627284765)
(27, 0.010819990187883377)
(28, 0.00949999038130045)
(29, 0.011419991962611675)
(30, 0.011519990861415863)
(31, 0.012119993567466736)
(32, 0.012269992381334305)
(33, 0.012619990855455399)
(34, 0.012709992937743664)
(35, 0.011349992826581001)
(36, 0.01007999200373888)
(37, 0.009739989414811134)
(38, 0.009899989701807499)
(39, 0.00904998928308487)
(40, 0.008679989725351334)
(41, 0.008479990996420383)
(42, 0.006609989330172539)
(43, 0.006649989169090986)
(44, 0.00603998638689518)
(45, 0.006049986928701401)
(46, 0.006719985976815224)
(47, 0.008119985461235046)
(48, 0.010189984925091267)
(49, 0.011069986037909985)
(50, 0.015979982912540436)
(51, 0.0177299827337265)
(52, 0.020769983530044556)
(53, 0.024589981883764267)
(54, 0.023509979248046875)
(55, 0.02175997942686081)
(56, 0.024649981409311295)
(57, 0.031199978664517403)
(58, 0.03570998087525368)
(59, 0.04066997766494751)
(60, 0.04149997606873512)
(61, 0.04536997526884079)
(62, 0.048749975860118866)
(63, 0.051829978823661804)
(64, 0.05762997269630432)
(65, 0.05824996903538704)
(66, 0.06148997321724892)
(67, 0.06979996711015701)
(68, 0.07566997408866882)
(69, 0.08108998090028763)
(70, 0.08179997652769089)
(71, 0.08419997245073318)
(72, 0.08769996464252472)
(73, 0.08779996633529663)
(74, 0.08795996755361557)
(75, 0.08863997459411621)
(76, 0.08956997096538544)
(77, 0.09987996518611908)
(78, 0.10002996772527695)
(79, 0.1070699691772461)
(80, 0.10475997626781464)
(81, 0.11163996905088425)
(82, 0.10990995913743973)
(83, 0.1112399622797966)
(84, 0.1175999790430069)
(85, 0.12109997868537903)
(86, 0.12495996057987213)
(87, 0.1264999657869339)
(88, 0.12240996211767197)
(89, 0.12318996340036392)
(90, 0.12400995939970016)
(91, 0.12106996774673462)
(92, 0.12414997816085815)
(93, 0.11776997148990631)
(94, 0.12393996864557266)
(95, 0.12799996137619019)
(96, 0.13041996955871582)
(97, 0.12683996558189392)
(98, 0.12169996649026871)
(99, 0.1252499669790268)
(100, 0.12293995171785355)
(101, 0.12068998068571091)
(102, 0.12361997365951538)
(103, 0.12551996111869812)
(104, 0.11637996882200241)
(105, 0.11014994978904724)
(106, 0.11764996498823166)
(107, 0.11803996562957764)
(108, 0.11681997030973434)
(109, 0.11398996412754059)
(110, 0.1129099577665329)
(111, 0.11234994977712631)
(112, 0.10548996925354004)
(113, 0.10256996005773544)
(114, 0.10479996353387833)
(115, 0.10189995914697647)
(116, 0.10251995921134949)
(117, 0.10213995724916458)
(118, 0.10130996257066727)
(119, 0.10426995903253555)
(120, 0.10196994990110397)
(121, 0.10071995854377747)
(122, 0.09819994866847992)
(123, 0.09907995909452438)
(124, 0.09758995473384857)
(125, 0.09001994878053665)
(126, 0.08922994881868362)
(127, 0.0941399559378624)
(128, 0.0875699445605278)
(129, 0.0909399539232254)
(130, 0.08358994871377945)
(131, 0.09172995388507843)
(132, 0.09140995144844055)
(133, 0.09039995074272156)
(134, 0.0855899527668953)
(135, 0.08936995267868042)
(136, 0.08534994721412659)
(137, 0.08288994431495667)
(138, 0.07924994826316833)
(139, 0.07320994883775711)
(140, 0.0798499584197998)
(141, 0.07239994406700134)
(142, 0.07353994995355606)
(143, 0.06925995647907257)
(144, 0.07197995483875275)
(145, 0.07326995581388474)
(146, 0.06751994788646698)
(147, 0.06517995148897171)
(148, 0.06356995552778244)
(149, 0.061729948967695236)
(150, 0.061809953302145004)
(151, 0.06249995157122612)
(152, 0.0607699453830719)
(153, 0.06079995259642601)
(154, 0.06438995152711868)
(155, 0.06478995084762573)
(156, 0.06151994690299034)
(157, 0.06270994991064072)
(158, 0.05840994790196419)
(159, 0.05946994572877884)
(160, 0.05387995019555092)
(161, 0.060739949345588684)
(162, 0.059279944747686386)
(163, 0.06464995443820953)
(164, 0.0606999397277832)
(165, 0.06004994362592697)
(166, 0.06113994121551514)
(167, 0.0625099390745163)
(168, 0.06254994124174118)
(169, 0.05912994220852852)
(170, 0.05861993879079819)
(171, 0.05510994419455528)
(172, 0.05931994691491127)
(173, 0.06173994019627571)
(174, 0.061519939452409744)
(175, 0.06619994342327118)
(176, 0.0620899423956871)
(177, 0.06738994270563126)
(178, 0.06902994215488434)
(179, 0.07072993367910385)
(180, 0.06380993872880936)
(181, 0.06194993853569031)
(182, 0.058939941227436066)
(183, 0.0629599392414093)
(184, 0.06182993948459625)
(185, 0.06388994306325912)
(186, 0.06275993585586548)
(187, 0.06557994335889816)
(188, 0.06551993638277054)
(189, 0.05856994166970253)
(190, 0.06383994221687317)
(191, 0.05802994221448898)
(192, 0.05632994323968887)
(193, 0.06107994541525841)
(194, 0.06298994272947311)
(195, 0.05474993959069252)
(196, 0.049689941108226776)
(197, 0.05439995229244232)
(198, 0.05226994678378105)
(199, 0.046119946986436844)
(200, 0.0431099496781826)
(201, 0.04519994556903839)
(202, 0.04957995191216469)
(203, 0.05211994796991348)
(204, 0.05691993981599808)
(205, 0.056309934705495834)
(206, 0.05694994330406189)
(207, 0.05900994688272476)
(208, 0.059279944747686386)
(209, 0.0626499354839325)
(210, 0.06577993929386139)
(211, 0.06668993830680847)
(212, 0.06702994555234909)
(213, 0.06911993771791458)
(214, 0.06983993947505951)
(215, 0.06778993457555771)
(216, 0.0669599398970604)
(217, 0.0707799419760704)
(218, 0.06835993379354477)
(219, 0.0674099400639534)
(220, 0.06977994740009308)
(221, 0.0696699321269989)
(222, 0.0634099468588829)
(223, 0.06915993988513947)
(224, 0.07092993706464767)
(225, 0.07399994134902954)
(226, 0.07426993548870087)
(227, 0.0705399215221405)
(228, 0.06749993562698364)
(229, 0.07460994273424149)
(230, 0.0711999237537384)
(231, 0.06960994005203247)
(232, 0.06487993150949478)
(233, 0.07403993606567383)
(234, 0.07686992734670639)
(235, 0.07473992556333542)
(236, 0.07669992744922638)
(237, 0.07125991582870483)
(238, 0.07168992608785629)
(239, 0.07466992735862732)
(240, 0.0730099231004715)
(241, 0.0721399262547493)
(242, 0.07177992910146713)
(243, 0.07029992341995239)
(244, 0.06995992362499237)
(245, 0.06868992745876312)
(246, 0.06021992862224579)
(247, 0.06048993021249771)
(248, 0.06360993534326553)
(249, 0.06447993218898773)
(250, 0.0680699422955513)
(251, 0.05971992760896683)
(252, 0.06569994240999222)
(253, 0.06654993444681168)
(254, 0.06639993190765381)
(255, 0.06720993667840958)
(256, 0.0719299390912056)
(257, 0.06891993433237076)
(258, 0.06651993095874786)
(259, 0.0642799362540245)
(260, 0.06498993188142776)
(261, 0.07090993970632553)
(262, 0.07431994378566742)
(263, 0.06765992939472198)
(264, 0.07371993362903595)
(265, 0.07413993775844574)
(266, 0.07778993248939514)
(267, 0.07786993682384491)
(268, 0.07906993478536606)
(269, 0.07308994233608246)
(270, 0.07371994107961655)
(271, 0.07768993824720383)
(272, 0.07884994149208069)
(273, 0.07961993664503098)
(274, 0.07735993713140488)
(275, 0.0788099393248558)
(276, 0.07916993647813797)
(277, 0.08046994358301163)
(278, 0.08032994717359543)
(279, 0.08088993281126022)
(280, 0.08396993577480316)
(281, 0.07987993955612183)
(282, 0.08592993021011353)
(283, 0.08759993314743042)
(284, 0.08940993994474411)
(285, 0.09063993394374847)
(286, 0.09157992899417877)
(287, 0.09172993898391724)
(288, 0.08410992473363876)
(289, 0.08536992967128754)
(290, 0.08605992794036865)
(291, 0.08500992506742477)
(292, 0.08643992990255356)
(293, 0.08894992619752884)
(294, 0.08230992406606674)
(295, 0.08410992473363876)
(296, 0.07661993056535721)
(297, 0.0825299322605133)
(298, 0.0825999304652214)
(299, 0.08081992715597153)
(300, 0.07815992832183838)
(301, 0.07636992633342743)
(302, 0.07388992607593536)
(303, 0.07924992591142654)
(304, 0.08072991669178009)
(305, 0.08139991760253906)
(306, 0.08164992183446884)
(307, 0.08175991475582123)
(308, 0.08422992378473282)
(309, 0.08406992256641388)
(310, 0.07715992629528046)
(311, 0.07956992089748383)
(312, 0.07093992829322815)
(313, 0.06680991500616074)
(314, 0.062379926443099976)
(315, 0.06970992684364319)
(316, 0.06996992230415344)
(317, 0.0704699233174324)
(318, 0.06384991109371185)
(319, 0.060239922255277634)
(320, 0.06442991644144058)
(321, 0.06423992663621902)
(322, 0.06345993280410767)
(323, 0.05804992839694023)
(324, 0.0616399347782135)
(325, 0.060429930686950684)
(326, 0.061669934540987015)
(327, 0.05515994131565094)
(328, 0.06589993834495544)
(329, 0.057439934462308884)
(330, 0.06470993906259537)
(331, 0.0646299496293068)
(332, 0.06892994046211243)
(333, 0.07057994604110718)
(334, 0.06635995209217072)
(335, 0.07102994620800018)
(336, 0.06505995243787766)
(337, 0.06447994709014893)
(338, 0.06318995356559753)
(339, 0.06324995309114456)
(340, 0.05665994808077812)
(341, 0.06023994833230972)
(342, 0.05356994643807411)
(343, 0.058549944311380386)
(344, 0.058409955352544785)
(345, 0.05708993971347809)
(346, 0.06452994048595428)
(347, 0.06589993834495544)
(348, 0.07043994218111038)
(349, 0.07107994705438614)
(350, 0.07195993512868881)
(351, 0.07218994200229645)
(352, 0.06933993846178055)
(353, 0.07568994909524918)
(354, 0.07402994483709335)
(355, 0.06859993934631348)
(356, 0.07533994317054749)
(357, 0.07871994376182556)
(358, 0.08132993429899216)
(359, 0.08132994174957275)
(360, 0.08283994346857071)
(361, 0.08416994661092758)
(362, 0.0868399441242218)
(363, 0.0879199355840683)
(364, 0.0917099341750145)
(365, 0.08867993205785751)
(366, 0.09102993458509445)
(367, 0.09224993735551834)
(368, 0.09140992164611816)
(369, 0.09691993147134781)
(370, 0.09755992144346237)
(371, 0.10252992808818817)
(372, 0.10541993379592896)
(373, 0.10117993503808975)
(374, 0.10439992696046829)
(375, 0.10822993516921997)
(376, 0.10569992661476135)
(377, 0.10447993129491806)
(378, 0.10691993683576584)
(379, 0.10818992555141449)
(380, 0.10920992493629456)
(381, 0.10648992657661438)
(382, 0.10882993042469025)
(383, 0.10897993296384811)
(384, 0.10937993228435516)
(385, 0.10132993012666702)
(386, 0.10379992425441742)
(387, 0.10830992460250854)
(388, 0.10093992948532104)
(389, 0.10695992410182953)
(390, 0.11324992775917053)
(391, 0.10993991792201996)
(392, 0.11100993305444717)
(393, 0.11135992407798767)
(394, 0.11036993563175201)
(395, 0.102169930934906)
(396, 0.10678993165493011)
(397, 0.10744992643594742)
(398, 0.10547993332147598)
(399, 0.10605993866920471)
(400, 0.10994993895292282)
(401, 0.10886992514133453)
(402, 0.10583993047475815)
(403, 0.1060299351811409)
(404, 0.10477994382381439)
(405, 0.10559993982315063)
(406, 0.10599992424249649)
(407, 0.10309992730617523)
(408, 0.10730993747711182)
(409, 0.10676993429660797)
(410, 0.10580993443727493)
(411, 0.10504992306232452)
(412, 0.10364991426467896)
(413, 0.10619992762804031)
(414, 0.1057199239730835)
(415, 0.09942993521690369)
(416, 0.10370993614196777)
(417, 0.10232992470264435)
(418, 0.10165993124246597)
(419, 0.09485992789268494)
(420, 0.10070992261171341)
(421, 0.10261992365121841)
(422, 0.10278993099927902)
(423, 0.10632993280887604)
(424, 0.10518992692232132)
(425, 0.09866992384195328)
(426, 0.1003999263048172)
(427, 0.09721992909908295)
(428, 0.09662991762161255)
(429, 0.10229992866516113)
(430, 0.09947992861270905)
(431, 0.10139993578195572)
(432, 0.10137993097305298)
(433, 0.10360993444919586)
(434, 0.10558992624282837)
(435, 0.10611993074417114)
(436, 0.1066899299621582)
(437, 0.10702992975711823)
(438, 0.1090899258852005)
(439, 0.10830993950366974)
(440, 0.10097993165254593)
(441, 0.1039799302816391)
(442, 0.10746993124485016)
(443, 0.10698992758989334)
(444, 0.1077999398112297)
(445, 0.10900993645191193)
(446, 0.10968994349241257)
(447, 0.10950993746519089)
(448, 0.10459993779659271)
(449, 0.10593993216753006)
(450, 0.1114199310541153)
(451, 0.10325993597507477)
(452, 0.10666993260383606)
(453, 0.10758993029594421)
(454, 0.1056099385023117)
(455, 0.10832992941141129)
(456, 0.10745994001626968)
(457, 0.1050199344754219)
(458, 0.10542993247509003)
(459, 0.10540993511676788)
(460, 0.10562992841005325)
(461, 0.10784994065761566)
(462, 0.10816993564367294)
(463, 0.10855992138385773)
(464, 0.10692992806434631)
(465, 0.1127399280667305)
(466, 0.11144992709159851)
(467, 0.10302992165088654)
(468, 0.10483992844820023)
(469, 0.1047799289226532)
(470, 0.1018599346280098)
(471, 0.10165993869304657)
(472, 0.10432992875576019)
(473, 0.10455992072820663)
(474, 0.10209992527961731)
(475, 0.10777992010116577)
(476, 0.10633993148803711)
(477, 0.10643992573022842)
(478, 0.10782992839813232)
(479, 0.10687993466854095)
(480, 0.10340993851423264)
(481, 0.10242991894483566)
(482, 0.10439992696046829)
(483, 0.10943993180990219)
(484, 0.10978991538286209)
(485, 0.10730992257595062)
(486, 0.11164993047714233)
(487, 0.11416992545127869)
(488, 0.11410992592573166)
(489, 0.11721992492675781)
(490, 0.1175399199128151)
(491, 0.11835990846157074)
(492, 0.11670992523431778)
(493, 0.1184099093079567)
(494, 0.11927992850542068)
(495, 0.11877992004156113)
(496, 0.11873991787433624)
(497, 0.11654991656541824)
(498, 0.1141299158334732)
(499, 0.1110699251294136)
(500, 0.11114992946386337)
(501, 0.1104099228978157)
(502, 0.11125992238521576)
(503, 0.11642991751432419)
(504, 0.11564992368221283)
(505, 0.11409992724657059)
(506, 0.11628991365432739)
(507, 0.11560991406440735)
(508, 0.11371992528438568)
(509, 0.11393991857767105)
(510, 0.11570990085601807)
(511, 0.10789990425109863)
(512, 0.10983990132808685)
(513, 0.10091991722583771)
(514, 0.10417991876602173)
(515, 0.1037399023771286)
(516, 0.10454991459846497)
(517, 0.10371991246938705)
(518, 0.10023990273475647)
(519, 0.10173992067575455)
(520, 0.1016199141740799)
(521, 0.10310991108417511)
(522, 0.1022099107503891)
(523, 0.10145991295576096)
(524, 0.10136990994215012)
(525, 0.10051991045475006)
(526, 0.09990990906953812)
(527, 0.09995990246534348)
(528, 0.09982990473508835)
(529, 0.09842990338802338)
(530, 0.09690990298986435)
(531, 0.09617991000413895)
(532, 0.09373990446329117)
(533, 0.09682989865541458)
(534, 0.0981799066066742)
(535, 0.09903988987207413)
(536, 0.09912990033626556)
(537, 0.09839989989995956)
(538, 0.09743989259004593)
(539, 0.09064989537000656)
(540, 0.09476989507675171)
(541, 0.09453990310430527)
(542, 0.09421990066766739)
(543, 0.0946699008345604)
(544, 0.09178989380598068)
(545, 0.09298990666866302)
(546, 0.09601990878582001)
(547, 0.09727989882230759)
(548, 0.10092990100383759)
(549, 0.09884989261627197)
(550, 0.10062989592552185)
(551, 0.10098990797996521)
(552, 0.09447989612817764)
(553, 0.09856989979743958)
(554, 0.09808990359306335)
(555, 0.09764989465475082)
(556, 0.09830989688634872)
(557, 0.09807989746332169)
(558, 0.09851990640163422)
(559, 0.09821989387273788)
(560, 0.09829990565776825)
(561, 0.09807990491390228)
(562, 0.09843990206718445)
(563, 0.0982499048113823)
(564, 0.0987698957324028)
(565, 0.09157990664243698)
(566, 0.09541990607976913)
(567, 0.09047991037368774)
(568, 0.0910499170422554)
(569, 0.09298991411924362)
(570, 0.09371991455554962)
(571, 0.08658990263938904)
(572, 0.08991990983486176)
(573, 0.09041991829872131)
(574, 0.09327991306781769)
(575, 0.09263991564512253)
(576, 0.08689991384744644)
(577, 0.08923991769552231)
(578, 0.09028991311788559)
(579, 0.08921991288661957)
(580, 0.09195992350578308)
(581, 0.09306991845369339)
(582, 0.09306991845369339)
(583, 0.09255991876125336)
(584, 0.09374991804361343)
(585, 0.09397991746664047)
(586, 0.09381990879774094)
(587, 0.09429991245269775)
(588, 0.09360991418361664)
(589, 0.08808991312980652)
(590, 0.09089990705251694)
(591, 0.08815991878509521)
(592, 0.08988991379737854)
(593, 0.08785991370677948)
(594, 0.09028992056846619)
(595, 0.0897299200296402)
(596, 0.09019991010427475)
(597, 0.09027992188930511)
(598, 0.08328991383314133)
(599, 0.08617991954088211)
(600, 0.08671990782022476)
(601, 0.09056991338729858)
(602, 0.09022992104291916)
(603, 0.0889999121427536)
(604, 0.08758990466594696)
(605, 0.08723991364240646)
(606, 0.08698990941047668)
(607, 0.09350991249084473)
(608, 0.09248991310596466)
(609, 0.0932399183511734)
(610, 0.09311989694833755)
(611, 0.09425991028547287)
(612, 0.0998799204826355)
(613, 0.09635991603136063)
(614, 0.09659990668296814)
(615, 0.0977599024772644)
(616, 0.09362990409135818)
(617, 0.09446991235017776)
(618, 0.08722991496324539)
(619, 0.09058991074562073)
(620, 0.08958990126848221)
(621, 0.09001991897821426)
(622, 0.09114991128444672)
(623, 0.09083990752696991)
(624, 0.09450991451740265)
(625, 0.09979991614818573)
(626, 0.09304991364479065)
(627, 0.09930992126464844)
(628, 0.09739991277456284)
(629, 0.09962991625070572)
(630, 0.09745991230010986)
(631, 0.09842991083860397)
(632, 0.09969992190599442)
(633, 0.10050992667675018)
(634, 0.10502991080284119)
(635, 0.10529991239309311)
(636, 0.10377990454435349)
(637, 0.10541991144418716)
(638, 0.10513991862535477)
(639, 0.10559990257024765)
(640, 0.10723991692066193)
(641, 0.10716991871595383)
(642, 0.1059299185872078)
(643, 0.10596991330385208)
(644, 0.10530991107225418)
(645, 0.10567992180585861)
(646, 0.1047099158167839)
(647, 0.10540991276502609)
(648, 0.10537990927696228)
(649, 0.1069699078798294)
(650, 0.10382990539073944)
(651, 0.10510991513729095)
(652, 0.10753991454839706)
(653, 0.10680991411209106)
(654, 0.10975991189479828)
(655, 0.11008992046117783)
(656, 0.11017990857362747)
(657, 0.1100299060344696)
(658, 0.10937990993261337)
(659, 0.11031991243362427)
(660, 0.1098199114203453)
(661, 0.10910991579294205)
(662, 0.11220990866422653)
(663, 0.11189990490674973)
(664, 0.10502989590167999)
(665, 0.10756989568471909)
(666, 0.10515990853309631)
(667, 0.1060699000954628)
(668, 0.10581991076469421)
(669, 0.10520990192890167)
(670, 0.10469990223646164)
(671, 0.10501991212368011)
(672, 0.1058599129319191)
(673, 0.10583990812301636)
(674, 0.10520990192890167)
(675, 0.10562990605831146)
(676, 0.10607989132404327)
(677, 0.10541991144418716)
(678, 0.10492990911006927)
(679, 0.10476990044116974)
(680, 0.10507990419864655)
(681, 0.10537990927696228)
(682, 0.10521990060806274)
(683, 0.09822990745306015)
(684, 0.10174990445375443)
(685, 0.10111990571022034)
(686, 0.10265990346670151)
(687, 0.0945298969745636)
(688, 0.09700989723205566)
(689, 0.09747990220785141)
(690, 0.0987699031829834)
(691, 0.09965989738702774)
(692, 0.10017991065979004)
(693, 0.10134990513324738)
(694, 0.10141991078853607)
(695, 0.10013990849256516)
(696, 0.09979990869760513)
(697, 0.09846991300582886)
(698, 0.09776990115642548)
(699, 0.09812990576028824)
(700, 0.10379990190267563)
(701, 0.1018998995423317)
(702, 0.09657991677522659)
(703, 0.0986999049782753)
(704, 0.09822990745306015)
(705, 0.0982499048113823)
(706, 0.09117989987134933)
(707, 0.09193991124629974)
(708, 0.08982990682125092)
(709, 0.09262991696596146)
(710, 0.09354991465806961)
(711, 0.09260991215705872)
(712, 0.0922699123620987)
(713, 0.09992991387844086)
(714, 0.09971991926431656)
(715, 0.09741991013288498)
(716, 0.09766992181539536)
(717, 0.09799991548061371)
(718, 0.09835991263389587)
(719, 0.09759990870952606)
(720, 0.10252990573644638)
(721, 0.09945990890264511)
(722, 0.09519991278648376)
(723, 0.10267990827560425)
(724, 0.1002299040555954)
(725, 0.10105990618467331)
(726, 0.10028990358114243)
(727, 0.09951990842819214)
(728, 0.09938991069793701)
(729, 0.09915991127490997)
(730, 0.0986299216747284)
(731, 0.09989991039037704)
(732, 0.10078990459442139)
(733, 0.10232990235090256)
(734, 0.10331991314888)
(735, 0.10346992313861847)
(736, 0.09934990108013153)
(737, 0.10152990370988846)
(738, 0.10663991421461105)
(739, 0.10587991029024124)
(740, 0.10620991140604019)
(741, 0.10634991526603699)
(742, 0.11043990403413773)
(743, 0.11128990352153778)
(744, 0.11156991124153137)
(745, 0.11175990104675293)
(746, 0.11135990172624588)
(747, 0.11156989634037018)
(748, 0.1124299094080925)
(749, 0.11210991442203522)
(750, 0.11324991285800934)
(751, 0.11164991557598114)
(752, 0.112949900329113)
(753, 0.11298990249633789)
(754, 0.11349990218877792)
(755, 0.10530990362167358)
(756, 0.10569990426301956)
(757, 0.10529990494251251)
(758, 0.10413990169763565)
(759, 0.10478990525007248)
(760, 0.1032899022102356)
(761, 0.10463990271091461)
(762, 0.10405989736318588)
(763, 0.1038099005818367)
(764, 0.10137989372015)
(765, 0.10179990530014038)
(766, 0.10260990262031555)
(767, 0.10305991023778915)
(768, 0.10205990076065063)
(769, 0.10160990804433823)
(770, 0.1007499024271965)
(771, 0.09895990043878555)
(772, 0.09988989681005478)
(773, 0.10084990411996841)
(774, 0.10170990228652954)
(775, 0.1009598970413208)
(776, 0.0992899015545845)
(777, 0.09371989965438843)
(778, 0.09566989541053772)
(779, 0.09554991126060486)
(780, 0.09652990102767944)
(781, 0.09828990697860718)
(782, 0.09894991666078568)
(783, 0.09807990491390228)
(784, 0.0974498987197876)
(785, 0.09353990107774734)
(786, 0.09375990927219391)
(787, 0.09243989735841751)
(788, 0.09394989907741547)
(789, 0.0940098986029625)
(790, 0.09458990395069122)
(791, 0.094389908015728)
(792, 0.09554990381002426)
(793, 0.09559990465641022)
(794, 0.09485990554094315)
(795, 0.09585991501808167)
(796, 0.0960899069905281)
(797, 0.09668990969657898)
(798, 0.09673991054296494)
(799, 0.0969599112868309)
(800, 0.09739991277456284)
(801, 0.09863990545272827)
(802, 0.09996991604566574)
(803, 0.09860990941524506)
(804, 0.09854990988969803)
(805, 0.09877990931272507)
(806, 0.09931991249322891)
(807, 0.1001599133014679)
(808, 0.09847990423440933)
(809, 0.09894991666078568)
(810, 0.09886991232633591)
(811, 0.09774990379810333)
(812, 0.0973799079656601)
(813, 0.09915991127490997)
(814, 0.10378990322351456)
(815, 0.10024990141391754)
(816, 0.10217990726232529)
(817, 0.10249990224838257)
(818, 0.10245991498231888)
(819, 0.10090989619493484)
(820, 0.0989798977971077)
(821, 0.10136990994215012)
(822, 0.10456991195678711)
(823, 0.10451989620923996)
(824, 0.10503990203142166)
(825, 0.10399990528821945)
(826, 0.10403990745544434)
(827, 0.1114899069070816)
(828, 0.10961990803480148)
(829, 0.11063991487026215)
(830, 0.10791990906000137)
(831, 0.11029990017414093)
(832, 0.11027991026639938)
(833, 0.11112990975379944)
(834, 0.10995990037918091)
(835, 0.10998990386724472)
(836, 0.10927990823984146)
(837, 0.10894989967346191)
(838, 0.10984990000724792)
(839, 0.10888990759849548)
(840, 0.10910991579294205)
(841, 0.1092999055981636)
(842, 0.10575989633798599)
(843, 0.10671989619731903)
(844, 0.10732990503311157)
(845, 0.10851989686489105)
(846, 0.10598991811275482)
(847, 0.10766991227865219)
(848, 0.10867990553379059)
(849, 0.10927990823984146)
(850, 0.11032990366220474)
(851, 0.11017990857362747)
(852, 0.11042990535497665)
(853, 0.10871990025043488)
(854, 0.10822989791631699)
(855, 0.10796989500522614)
(856, 0.10205989331007004)
(857, 0.1065898910164833)
(858, 0.10732990503311157)
(859, 0.1074599027633667)
(860, 0.09997990727424622)
(861, 0.10354990512132645)
(862, 0.09610989689826965)
(863, 0.09620990604162216)
(864, 0.09767990559339523)
(865, 0.09717990458011627)
(866, 0.09757990390062332)
(867, 0.09749989956617355)
(868, 0.09846991300582886)
(869, 0.09786991029977798)
(870, 0.09748990833759308)
(871, 0.09772990643978119)
(872, 0.09739990532398224)
(873, 0.09728991240262985)
(874, 0.09686990827322006)
(875, 0.09077990800142288)
(876, 0.09384991228580475)
(877, 0.09445992112159729)
(878, 0.0952199175953865)
(879, 0.0954999178647995)
(880, 0.09554991126060486)
(881, 0.09475991129875183)
(882, 0.09496991336345673)
(883, 0.08686990290880203)
(884, 0.08998990803956985)
(885, 0.0882699117064476)
(886, 0.08431991189718246)
(887, 0.08492990583181381)
(888, 0.07719990611076355)
(889, 0.08076991140842438)
(890, 0.08041991293430328)
(891, 0.08017990738153458)
(892, 0.08631990849971771)
(893, 0.082739919424057)
(894, 0.08194991201162338)
(895, 0.0811799094080925)
(896, 0.08676990866661072)
(897, 0.08440990746021271)
(898, 0.08997990190982819)
(899, 0.09002991020679474)
(900, 0.09077990055084229)
(901, 0.08672989904880524)
(902, 0.08764990419149399)
(903, 0.08631990849971771)
(904, 0.0853198990225792)
(905, 0.07722990214824677)
(906, 0.08193990588188171)
(907, 0.07911989837884903)
(908, 0.079059898853302)
(909, 0.07955990731716156)
(910, 0.08586990088224411)
(911, 0.08433990180492401)
(912, 0.08734989911317825)
(913, 0.08700989931821823)
(914, 0.08571989834308624)
(915, 0.08559989929199219)
(916, 0.08560989052057266)
(917, 0.08502989262342453)
(918, 0.08585990220308304)
(919, 0.08613989502191544)
(920, 0.08394989371299744)
(921, 0.08543989062309265)
(922, 0.08803990483283997)
(923, 0.08617988973855972)
(924, 0.09163989126682281)
(925, 0.09121989458799362)
(926, 0.0908098891377449)
(927, 0.09084989875555038)
(928, 0.0899398922920227)
(929, 0.08936989307403564)
(930, 0.08961988240480423)
(931, 0.08975988626480103)
(932, 0.08994988352060318)
(933, 0.08928989619016647)
(934, 0.08888988941907883)
(935, 0.08891987800598145)
(936, 0.08929988741874695)
(937, 0.09223988652229309)
(938, 0.09238988906145096)
(939, 0.09270988404750824)
(940, 0.09353989362716675)
(941, 0.0983198881149292)
(942, 0.09873988479375839)
(943, 0.0924798846244812)
(944, 0.09541989117860794)
(945, 0.09498989582061768)
(946, 0.09565989673137665)
(947, 0.095539890229702)
(948, 0.09341989457607269)
(949, 0.09534989297389984)
(950, 0.09589989483356476)
(951, 0.09683989733457565)
(952, 0.09700989723205566)
(953, 0.0978998988866806)
(954, 0.09806989878416061)
(955, 0.09752990305423737)
(956, 0.09726990014314651)
(957, 0.09781989455223083)
(958, 0.09697989374399185)
(959, 0.09834989905357361)
(960, 0.09798990190029144)
(961, 0.09780989587306976)
(962, 0.09792989492416382)
(963, 0.08947989344596863)
(964, 0.0933798998594284)
(965, 0.09432990849018097)
(966, 0.09096990525722504)
(967, 0.09189990162849426)
(968, 0.09149990230798721)
(969, 0.09140989929437637)
(970, 0.09109991043806076)
(971, 0.09077990800142288)
(972, 0.089729905128479)
(973, 0.08909989893436432)
(974, 0.0891399011015892)
(975, 0.08854990452528)
(976, 0.08846990019083023)
(977, 0.08820989727973938)
(978, 0.08904990553855896)
(979, 0.09283990412950516)
(980, 0.09136989712715149)
(981, 0.09187989681959152)
(982, 0.09055989235639572)
(983, 0.09116989374160767)
(984, 0.09316989779472351)
(985, 0.09363989531993866)
(986, 0.09367989748716354)
(987, 0.09270988404750824)
(988, 0.09304989129304886)
(989, 0.09322988986968994)
(990, 0.09316989034414291)
(991, 0.09291990101337433)
(992, 0.09395989775657654)
(993, 0.09275989979505539)
(994, 0.09260989725589752)
(995, 0.09211989492177963)
(996, 0.09178990125656128)
(997, 0.08863989263772964)
(998, 0.08988989889621735)
(999, 0.08721989393234253)
(1000, 0.09069990366697311)
(1001, 0.09038989990949631)
(1002, 0.0921299085021019)
(1003, 0.09291990101337433)
(1004, 0.09289990365505219)
(1005, 0.09176988899707794)
(1006, 0.09355989098548889)
(1007, 0.09476989507675171)
(1008, 0.09537989646196365)
(1009, 0.09538989514112473)
(1010, 0.08723990619182587)
(1011, 0.08399990200996399)
(1012, 0.08664990216493607)
(1013, 0.09270989894866943)
(1014, 0.08466990292072296)
(1015, 0.0880599096417427)
(1016, 0.08889990299940109)
(1017, 0.08803991228342056)
(1018, 0.0878899022936821)
(1019, 0.08759990334510803)
(1020, 0.08340990543365479)
(1021, 0.08538990467786789)
(1022, 0.08565991371870041)
(1023, 0.08561991155147552)
(1024, 0.08528990298509598)
(1025, 0.08392990380525589)
(1026, 0.08387991040945053)
(1027, 0.08300990611314774)
(1028, 0.08292990922927856)
(1029, 0.08408990502357483)
(1030, 0.0850399062037468)
(1031, 0.08604989945888519)
(1032, 0.088999904692173)
(1033, 0.08923989534378052)
(1034, 0.09421990066766739)
(1035, 0.09375990927219391)
(1036, 0.09238991141319275)
(1037, 0.09270989894866943)
(1038, 0.09343990683555603)
(1039, 0.09425990283489227)
(1040, 0.0956399068236351)
(1041, 0.09631990641355515)
(1042, 0.09680990129709244)
(1043, 0.09673990309238434)
(1044, 0.09582990407943726)
(1045, 0.09798990190029144)
(1046, 0.10094990581274033)
(1047, 0.10181988775730133)
(1048, 0.10287990421056747)
(1049, 0.10424990206956863)
(1050, 0.10549989342689514)
(1051, 0.10694990307092667)
(1052, 0.10668989270925522)
(1053, 0.10038988292217255)
(1054, 0.10807989537715912)
(1055, 0.10816989839076996)
(1056, 0.10502989590167999)
(1057, 0.09906989336013794)
(1058, 0.1028698980808258)
(1059, 0.10349990427494049)
(1060, 0.10345988720655441)
(1061, 0.10515988618135452)
(1062, 0.1038098856806755)
(1063, 0.10537989437580109)
(1064, 0.10496989637613297)
(1065, 0.10372989624738693)
(1066, 0.10289988666772842)
(1067, 0.10240988433361053)
(1068, 0.10212989151477814)
(1069, 0.10201989859342575)
(1070, 0.10217989236116409)
(1071, 0.10315988957881927)
(1072, 0.10266989469528198)
(1073, 0.10120989382266998)
(1074, 0.10138989984989166)
(1075, 0.10124989598989487)
(1076, 0.10047988593578339)
(1077, 0.09995989501476288)
(1078, 0.10018989443778992)
(1079, 0.10125990211963654)
(1080, 0.10158990323543549)
(1081, 0.10217989981174469)
(1082, 0.10260988771915436)
(1083, 0.10192988812923431)
(1084, 0.10181989520788193)
(1085, 0.10130990296602249)
(1086, 0.10225989669561386)
(1087, 0.10329989343881607)
(1088, 0.10353990644216537)
(1089, 0.10383988916873932)
(1090, 0.10330989956855774)
(1091, 0.10610990226268768)
(1092, 0.11009988933801651)
(1093, 0.11014990508556366)
(1094, 0.10969989001750946)
(1095, 0.1084698885679245)
(1096, 0.10828988254070282)
(1097, 0.10844987630844116)
(1098, 0.10908989608287811)
(1099, 0.10949988663196564)
(1100, 0.10685990005731583)
(1101, 0.10952989757061005)
(1102, 0.10990989953279495)
(1103, 0.11039990186691284)
(1104, 0.10254990309476852)
(1105, 0.10502991080284119)
(1106, 0.10461989790201187)
(1107, 0.1051298975944519)
(1108, 0.10492989420890808)
(1109, 0.10487989336252213)
(1110, 0.10372989624738693)
(1111, 0.10266989469528198)
(1112, 0.10198989510536194)
(1113, 0.10151989012956619)
(1114, 0.10006989538669586)
(1115, 0.09968987852334976)
(1116, 0.0997098907828331)
(1117, 0.10021988302469254)
(1118, 0.10165988653898239)
(1119, 0.1024898812174797)
(1120, 0.10371989756822586)
(1121, 0.10464990139007568)
(1122, 0.10477990657091141)
(1123, 0.10448989272117615)
(1124, 0.0963398888707161)
(1125, 0.09623989462852478)
(1126, 0.0988399013876915)
(1127, 0.10021991282701492)
(1128, 0.09989990293979645)
(1129, 0.09952990710735321)
(1130, 0.0994999036192894)
(1131, 0.10016991198062897)
(1132, 0.09966991096735)
(1133, 0.10071989893913269)
(1134, 0.10005989670753479)
(1135, 0.10041990131139755)
(1136, 0.10090990364551544)
(1137, 0.10062991082668304)
(1138, 0.09969989955425262)
(1139, 0.10162989795207977)
(1140, 0.10413990169763565)
(1141, 0.10500989854335785)
(1142, 0.10466989874839783)
(1143, 0.1049899011850357)
(1144, 0.10497989505529404)
(1145, 0.10333989560604095)
(1146, 0.10451989620923996)
(1147, 0.10649990290403366)
(1148, 0.09999991208314896)
(1149, 0.10068990290164948)
(1150, 0.10121990740299225)
(1151, 0.10156990587711334)
(1152, 0.1015499010682106)
(1153, 0.1000199019908905)
(1154, 0.10103990137577057)
(1155, 0.10739990323781967)
(1156, 0.10322991013526917)
(1157, 0.09832990914583206)
(1158, 0.10229990631341934)
(1159, 0.10294990241527557)
(1160, 0.10355989634990692)
(1161, 0.10258990526199341)
(1162, 0.10253990441560745)
(1163, 0.0980398952960968)
(1164, 0.10141989588737488)
(1165, 0.10148990154266357)
(1166, 0.10032989829778671)
(1167, 0.09996990114450455)
(1168, 0.09940990060567856)
(1169, 0.09774989634752274)
(1170, 0.0981099009513855)
(1171, 0.09777989238500595)
(1172, 0.09798990190029144)
(1173, 0.09681988507509232)
(1174, 0.09669990092515945)
(1175, 0.09585990011692047)
(1176, 0.09513989835977554)
(1177, 0.09401988983154297)
(1178, 0.09328988939523697)
(1179, 0.09367989748716354)
(1180, 0.09450989216566086)
(1181, 0.09489989280700684)
(1182, 0.0941498875617981)
(1183, 0.08598989248275757)
(1184, 0.07987987995147705)
(1185, 0.08293990045785904)
(1186, 0.08254989981651306)
(1187, 0.08234990388154984)
(1188, 0.0833698958158493)
(1189, 0.08118990063667297)
(1190, 0.08193989098072052)
(1191, 0.08215989917516708)
(1192, 0.08932991325855255)
(1193, 0.08427990972995758)
(1194, 0.08630989491939545)
(1195, 0.08936990052461624)
(1196, 0.0903899073600769)
(1197, 0.09006989747285843)
(1198, 0.09335990250110626)
(1199, 0.09173990041017532)
(1200, 0.09124989807605743)
(1201, 0.09100988507270813)
(1202, 0.09111989289522171)
(1203, 0.09725990891456604)
(1204, 0.09842991083860397)
(1205, 0.09663990139961243)
(1206, 0.0957098975777626)
(1207, 0.08700989931821823)
(1208, 0.09121990203857422)
(1209, 0.0878198966383934)
(1210, 0.08980990946292877)
(1211, 0.08828990161418915)
(1212, 0.08846990019083023)
(1213, 0.08771989494562149)
(1214, 0.08723989874124527)
(1215, 0.08692990243434906)
(1216, 0.07802990078926086)
(1217, 0.08713990449905396)
(1218, 0.0908098965883255)
(1219, 0.09008990228176117)
(1220, 0.09058989584445953)
(1221, 0.0912598967552185)
(1222, 0.09079990535974503)
(1223, 0.09115990251302719)
(1224, 0.09195990115404129)
(1225, 0.09127989411354065)
(1226, 0.0903598964214325)
(1227, 0.09055989235639572)
(1228, 0.08933990448713303)
(1229, 0.08982989192008972)
(1230, 0.0891398936510086)
(1231, 0.08928989619016647)
(1232, 0.08855990320444107)
(1233, 0.08867989480495453)
(1234, 0.08930988609790802)
(1235, 0.08982988446950912)
(1236, 0.09026990085840225)
(1237, 0.09016989916563034)
(1238, 0.09143989533185959)
(1239, 0.09207988530397415)
(1240, 0.09366989135742188)
(1241, 0.09722989797592163)
(1242, 0.1004398912191391)
(1243, 0.10151989758014679)
(1244, 0.1025599017739296)
(1245, 0.10363989323377609)
(1246, 0.09769988805055618)
(1247, 0.09867989271879196)
(1248, 0.09993989020586014)
(1249, 0.10098989307880402)
(1250, 0.10089989751577377)
(1251, 0.10652989149093628)
(1252, 0.10503989458084106)
(1253, 0.10558988898992538)
(1254, 0.10647989809513092)
(1255, 0.10657989233732224)
(1256, 0.10619989037513733)
(1257, 0.09848989546298981)
(1258, 0.10200989991426468)
(1259, 0.10107988119125366)
(1260, 0.10180989652872086)
(1261, 0.10228990763425827)
(1262, 0.10336989909410477)
(1263, 0.10477990657091141)
(1264, 0.09727989137172699)
(1265, 0.10170990228652954)
(1266, 0.10185989737510681)
(1267, 0.10224990546703339)
(1268, 0.10230989754199982)
(1269, 0.10213989019393921)
(1270, 0.10143990814685822)
(1271, 0.1022099032998085)
(1272, 0.10270989686250687)
(1273, 0.10204990208148956)
(1274, 0.10325989872217178)
(1275, 0.10347989201545715)
(1276, 0.10405991226434708)
(1277, 0.10378990322351456)
(1278, 0.10391990095376968)
(1279, 0.10471989959478378)
(1280, 0.10561990737915039)
(1281, 0.10560990124940872)
(1282, 0.10504990071058273)
(1283, 0.10428990423679352)
(1284, 0.1048198938369751)
(1285, 0.10429990291595459)
(1286, 0.10452990978956223)
(1287, 0.10562990605831146)
(1288, 0.10499989986419678)
(1289, 0.10420989990234375)
(1290, 0.10491989552974701)
(1291, 0.10494989901781082)
(1292, 0.10805991291999817)
(1293, 0.11006990075111389)
(1294, 0.10982991009950638)
(1295, 0.11073990166187286)
(1296, 0.10945989936590195)
(1297, 0.10873989015817642)
(1298, 0.10769990086555481)
(1299, 0.11080988496541977)
(1300, 0.1109398901462555)
(1301, 0.11039990186691284)
(1302, 0.1101698949933052)
(1303, 0.10795988887548447)
(1304, 0.10827989131212234)
(1305, 0.10845989733934402)
(1306, 0.10797988623380661)
(1307, 0.1070798933506012)
(1308, 0.10729988664388657)
(1309, 0.10628989338874817)
(1310, 0.10501988232135773)
(1311, 0.10371989756822586)
(1312, 0.10400989651679993)
(1313, 0.1033598855137825)
(1314, 0.10251989960670471)
(1315, 0.10183988511562347)
(1316, 0.1024198830127716)
(1317, 0.09770988672971725)
(1318, 0.09982988983392715)
(1319, 0.10664990544319153)
(1320, 0.09934988617897034)
(1321, 0.10011988878250122)
(1322, 0.1067999005317688)
(1323, 0.1011698916554451)
(1324, 0.10972989350557327)
(1325, 0.10218990594148636)
(1326, 0.10273989289999008)
(1327, 0.1025599017739296)
(1328, 0.10317989438772202)
(1329, 0.10362989455461502)
(1330, 0.10391990095376968)
(1331, 0.09600990265607834)
(1332, 0.09850990027189255)
(1333, 0.0994999036192894)
(1334, 0.09985990077257156)
(1335, 0.1005798950791359)
(1336, 0.10129990428686142)
(1337, 0.10152989625930786)
(1338, 0.10393990576267242)
(1339, 0.104469895362854)
(1340, 0.10546989738941193)
(1341, 0.1055799052119255)
(1342, 0.1061398908495903)
(1343, 0.10580989718437195)
(1344, 0.10598989576101303)
(1345, 0.10779990255832672)
(1346, 0.10476990044116974)
(1347, 0.10729990154504776)
(1348, 0.10013990849256516)
(1349, 0.10389991104602814)
(1350, 0.09727989137172699)
(1351, 0.09378991276025772)
(1352, 0.10027990490198135)
(1353, 0.09982991963624954)
(1354, 0.10049991309642792)
(1355, 0.10085991024971008)
(1356, 0.0998099073767662)
(1357, 0.10027990490198135)
(1358, 0.09983991086483002)
(1359, 0.09832991659641266)
(1360, 0.09878990799188614)
(1361, 0.09752991050481796)
(1362, 0.09767989814281464)
(1363, 0.09589990228414536)
(1364, 0.09680990874767303)
(1365, 0.09672990441322327)
(1366, 0.10042989999055862)
(1367, 0.10296989977359772)
(1368, 0.10262990742921829)
(1369, 0.1023498997092247)
(1370, 0.10079989582300186)
(1371, 0.09979989379644394)
(1372, 0.09959989786148071)
(1373, 0.10004990547895432)
(1374, 0.1001598984003067)
(1375, 0.09927989542484283)
(1376, 0.0991499051451683)
(1377, 0.09661988914012909)
(1378, 0.09835989028215408)
(1379, 0.09920989722013474)
(1380, 0.09916989505290985)
(1381, 0.10054989904165268)
(1382, 0.10058990120887756)
(1383, 0.10033989697694778)
(1384, 0.10389990359544754)
(1385, 0.1047498881816864)
(1386, 0.10842989385128021)
(1387, 0.10855988413095474)
(1388, 0.10536988824605942)
(1389, 0.10639990121126175)
(1390, 0.10494989901781082)
(1391, 0.10608989000320435)
(1392, 0.10821988433599472)
(1393, 0.10817989706993103)
(1394, 0.10833989083766937)
(1395, 0.10974989086389542)
(1396, 0.10991989821195602)
(1397, 0.11026989668607712)
(1398, 0.11097989231348038)
(1399, 0.11295988410711288)
(1400, 0.11373990774154663)
(1401, 0.11451989412307739)
(1402, 0.11464989930391312)
(1403, 0.11476989835500717)
(1404, 0.11570990085601807)
(1405, 0.11702989786863327)
(1406, 0.11964990198612213)
(1407, 0.12078991532325745)
(1408, 0.12272990494966507)
(1409, 0.12232990562915802)
(1410, 0.1211199089884758)
(1411, 0.12216991186141968)
(1412, 0.12206991016864777)
(1413, 0.12300989776849747)
(1414, 0.12268990278244019)
(1415, 0.12032990902662277)
(1416, 0.11956991255283356)
(1417, 0.1181299090385437)
(1418, 0.11706990003585815)
(1419, 0.11743989586830139)
(1420, 0.11604990065097809)
(1421, 0.11338989436626434)
(1422, 0.10851989686489105)
(1423, 0.107669897377491)
(1424, 0.10643989592790604)
(1425, 0.10459989309310913)
(1426, 0.10953989624977112)
(1427, 0.10792990773916245)
(1428, 0.10674989223480225)
(1429, 0.10605988651514053)
(1430, 0.10441989451646805)
(1431, 0.09872989356517792)
(1432, 0.09965988248586655)
(1433, 0.09865988045930862)
(1434, 0.09775988012552261)
(1435, 0.09515988081693649)
(1436, 0.09315988421440125)
(1437, 0.09142988175153732)
(1438, 0.0886598750948906)
(1439, 0.08725987374782562)
(1440, 0.08635986596345901)
(1441, 0.08383987098932266)
(1442, 0.08269987255334854)
(1443, 0.08608987927436829)
(1444, 0.08477987349033356)
(1445, 0.0845198705792427)
(1446, 0.08292987942695618)
(1447, 0.08109986782073975)
(1448, 0.08122987300157547)
(1449, 0.08056987076997757)
(1450, 0.08009987324476242)
(1451, 0.07841986417770386)
(1452, 0.07871986925601959)
(1453, 0.07678986340761185)
(1454, 0.07678986340761185)
(1455, 0.07650986313819885)
(1456, 0.07693985849618912)
(1457, 0.07757985591888428)
(1458, 0.07801985740661621)
(1459, 0.07884985953569412)
(1460, 0.08078985661268234)
(1461, 0.07962986081838608)
(1462, 0.07838986068964005)
(1463, 0.07910986244678497)
(1464, 0.07970985770225525)
(1465, 0.08057986199855804)
(1466, 0.07948985695838928)
(1467, 0.08148986101150513)
(1468, 0.08118985593318939)
(1469, 0.0811198502779007)
(1470, 0.0818498507142067)
(1471, 0.08197985589504242)
(1472, 0.08225986361503601)
(1473, 0.08290985971689224)
(1474, 0.0830298513174057)
(1475, 0.08397985249757767)
(1476, 0.08505985140800476)
(1477, 0.07629986107349396)
(1478, 0.08579986542463303)
(1479, 0.07824985682964325)
(1480, 0.07723984122276306)
(1481, 0.0782698467373848)
(1482, 0.08025986701250076)
(1483, 0.08164986222982407)
(1484, 0.08269985020160675)
(1485, 0.08466985821723938)
(1486, 0.08519986271858215)
(1487, 0.0834798663854599)
(1488, 0.08742987364530563)
(1489, 0.08794986456632614)
(1490, 0.08163987100124359)
(1491, 0.08762986958026886)
(1492, 0.08871987462043762)
(1493, 0.0883098617196083)
(1494, 0.0888298824429512)
(1495, 0.08803986757993698)
(1496, 0.08915986865758896)
(1497, 0.08243986964225769)
(1498, 0.08207987248897552)
(1499, 0.0826098695397377)
(1500, 0.08230987191200256)
(1501, 0.08249986916780472)
(1502, 0.08367986977100372)
(1503, 0.08443986624479294)
(1504, 0.08459987491369247)
(1505, 0.08481987565755844)
(1506, 0.08551987260580063)
(1507, 0.0855298638343811)
(1508, 0.08509986847639084)
(1509, 0.08650987595319748)
(1510, 0.08672986924648285)
(1511, 0.08527986705303192)
(1512, 0.0837598666548729)
(1513, 0.0836898535490036)
(1514, 0.08442986756563187)
(1515, 0.07601986080408096)
(1516, 0.07583986222743988)
(1517, 0.07688986510038376)
(1518, 0.07635986059904099)
(1519, 0.07590986788272858)
(1520, 0.07432986050844193)
(1521, 0.07312985509634018)
(1522, 0.07470985502004623)
(1523, 0.0748598650097847)
(1524, 0.07519985735416412)
(1525, 0.07553986459970474)
(1526, 0.07647985965013504)
(1527, 0.07932984828948975)
(1528, 0.07846985012292862)
(1529, 0.0785098597407341)
(1530, 0.07799985259771347)
(1531, 0.07783985882997513)
(1532, 0.0791698545217514)
(1533, 0.07802984863519669)
(1534, 0.0700998604297638)
(1535, 0.07536985725164413)
(1536, 0.07291984558105469)
(1537, 0.06641986221075058)
(1538, 0.07192985713481903)
(1539, 0.07239986211061478)
(1540, 0.07090985774993896)
(1541, 0.06934986263513565)
(1542, 0.06912985444068909)
(1543, 0.0687098503112793)
(1544, 0.07510985434055328)
(1545, 0.06808984279632568)
(1546, 0.07521984726190567)
(1547, 0.07517985999584198)
(1548, 0.07535985857248306)
(1549, 0.07444985210895538)
(1550, 0.07431985437870026)
(1551, 0.07474985718727112)
(1552, 0.07400985062122345)
(1553, 0.07410985976457596)
(1554, 0.07434985041618347)
(1555, 0.0829598605632782)
(1556, 0.08312986046075821)
(1557, 0.08165986090898514)
(1558, 0.08204986900091171)
(1559, 0.07365985959768295)
(1560, 0.07658986747264862)
(1561, 0.07477986812591553)
(1562, 0.07400986552238464)
(1563, 0.08091986179351807)
(1564, 0.08004985749721527)
(1565, 0.07937987148761749)
(1566, 0.07779986411333084)
(1567, 0.07723987102508545)
(1568, 0.08240986615419388)
(1569, 0.07952985912561417)
(1570, 0.08054985851049423)
(1571, 0.08535986393690109)
(1572, 0.08489986509084702)
(1573, 0.08616987615823746)
(1574, 0.08606985956430435)
(1575, 0.08599986881017685)
(1576, 0.08462986350059509)
(1577, 0.0768398717045784)
(1578, 0.0808698758482933)
(1579, 0.08188988268375397)
(1580, 0.08862988650798798)
(1581, 0.0898398831486702)
(1582, 0.08935987204313278)
(1583, 0.08177988231182098)
(1584, 0.08141987770795822)
(1585, 0.08139988034963608)
(1586, 0.0798298791050911)
(1587, 0.08299987763166428)
(1588, 0.07839987426996231)
(1589, 0.07782986760139465)
(1590, 0.07885988056659698)
(1591, 0.07115987688302994)
(1592, 0.07776988297700882)
(1593, 0.07604987919330597)
(1594, 0.07525987178087234)
(1595, 0.07643987983465195)
(1596, 0.07620988041162491)
(1597, 0.07533987611532211)
(1598, 0.07571988552808762)
(1599, 0.07694988697767258)
(1600, 0.0775998905301094)
(1601, 0.07658988982439041)
(1602, 0.0760398730635643)
(1603, 0.07602987438440323)
(1604, 0.07668988406658173)
(1605, 0.07941988855600357)
(1606, 0.07351987808942795)
(1607, 0.07555988430976868)
(1608, 0.07571988552808762)
(1609, 0.07637988030910492)
(1610, 0.08272988349199295)
(1611, 0.08158988505601883)
(1612, 0.08071988821029663)
(1613, 0.08136987686157227)
(1614, 0.08229988813400269)
(1615, 0.08359988778829575)
(1616, 0.08340989053249359)
(1617, 0.08309987932443619)
(1618, 0.08414988964796066)
(1619, 0.0839298740029335)
(1620, 0.0836498811841011)
(1621, 0.0847298800945282)
(1622, 0.08574988692998886)
(1623, 0.08518987894058228)
(1624, 0.08935988694429398)
(1625, 0.09266988188028336)
(1626, 0.09303987771272659)
(1627, 0.09377988427877426)
(1628, 0.09519987553358078)
(1629, 0.09548988193273544)
(1630, 0.09536989033222198)
(1631, 0.09558988362550735)
(1632, 0.09595987200737)
(1633, 0.09609989076852798)
(1634, 0.09799988567829132)
(1635, 0.09809988737106323)
(1636, 0.09543988108634949)
(1637, 0.09661988168954849)
(1638, 0.0969998762011528)
(1639, 0.09507988393306732)
(1640, 0.09554988145828247)
(1641, 0.09074988216161728)
(1642, 0.09080987423658371)
(1643, 0.09000987559556961)
(1644, 0.08926987648010254)
(1645, 0.0896998792886734)
(1646, 0.08988988399505615)
(1647, 0.08869987726211548)
(1648, 0.08730988204479218)
(1649, 0.0870598778128624)
(1650, 0.08741988241672516)
(1651, 0.08689987659454346)
(1652, 0.08720987290143967)
(1653, 0.0869198739528656)
(1654, 0.08890988677740097)
(1655, 0.08991988748311996)
(1656, 0.08820988237857819)
(1657, 0.08906988799571991)
(1658, 0.08869988471269608)
(1659, 0.08763988316059113)
(1660, 0.08867987990379333)
(1661, 0.08937988430261612)
(1662, 0.08992988616228104)
(1663, 0.0890398845076561)
(1664, 0.08192988485097885)
(1665, 0.08350987732410431)
(1666, 0.08327988535165787)
(1667, 0.0826798751950264)
(1668, 0.08308988809585571)
(1669, 0.08370988070964813)
(1670, 0.0839298740029335)
(1671, 0.08587988466024399)
(1672, 0.08529987931251526)
(1673, 0.08582988381385803)
(1674, 0.08759988099336624)
(1675, 0.0881698727607727)
(1676, 0.0831998661160469)
(1677, 0.0859098806977272)
(1678, 0.08703988045454025)
(1679, 0.08690987527370453)
(1680, 0.08627986907958984)
(1681, 0.08309988677501678)
(1682, 0.08654988557100296)
(1683, 0.0869198739528656)
(1684, 0.08723988384008408)
(1685, 0.08658987283706665)
(1686, 0.08574988692998886)
(1687, 0.08478987962007523)
(1688, 0.07800988107919693)
(1689, 0.08147988468408585)
(1690, 0.08181987702846527)
(1691, 0.08345988392829895)
(1692, 0.08222987502813339)
(1693, 0.08206988871097565)
(1694, 0.08222988247871399)
(1695, 0.08109987527132034)
(1696, 0.08023987710475922)
(1697, 0.07896988093852997)
(1698, 0.0779498815536499)
(1699, 0.07790987193584442)
(1700, 0.07663987576961517)
(1701, 0.07707986980676651)
(1702, 0.077289879322052)
(1703, 0.07774987816810608)
(1704, 0.07618986815214157)
(1705, 0.0722198635339737)
(1706, 0.07518988102674484)
(1707, 0.08254987746477127)
(1708, 0.08303987979888916)
(1709, 0.07642987370491028)
(1710, 0.08209988474845886)
(1711, 0.08102988451719284)
(1712, 0.08097986876964569)
(1713, 0.08049987256526947)
(1714, 0.08189988881349564)
(1715, 0.08254988491535187)
(1716, 0.08397988975048065)
(1717, 0.07570987194776535)
(1718, 0.07394986599683762)
(1719, 0.07329987734556198)
(1720, 0.08362988382577896)
(1721, 0.08498988300561905)
(1722, 0.08540987968444824)
(1723, 0.08456987887620926)
(1724, 0.08057988435029984)
(1725, 0.07821987569332123)
(1726, 0.08491986989974976)
(1727, 0.08440987765789032)
(1728, 0.0810098871588707)
(1729, 0.075099878013134)
(1730, 0.07890988886356354)
(1731, 0.07748989015817642)
(1732, 0.07404988259077072)
(1733, 0.07697989046573639)
(1734, 0.06891988217830658)
(1735, 0.07440988719463348)
(1736, 0.06555988639593124)
(1737, 0.06930989027023315)
(1738, 0.06891989707946777)
(1739, 0.07131988555192947)
(1740, 0.07073989510536194)
(1741, 0.06951988488435745)
(1742, 0.06900988519191742)
(1743, 0.07209988683462143)
(1744, 0.07208989560604095)
(1745, 0.07246988266706467)
(1746, 0.07176990061998367)
(1747, 0.0724198967218399)
(1748, 0.0721098855137825)
(1749, 0.0699198842048645)
(1750, 0.06877988576889038)
(1751, 0.06841988861560822)
(1752, 0.06950988620519638)
(1753, 0.06966988742351532)
(1754, 0.06757989525794983)
(1755, 0.0680798813700676)
(1756, 0.06827988475561142)
(1757, 0.06718987971544266)
(1758, 0.0670698881149292)
(1759, 0.06863988190889359)
(1760, 0.06759987771511078)
(1761, 0.06836988776922226)
(1762, 0.07184987515211105)
(1763, 0.0750298798084259)
(1764, 0.07570987194776535)
(1765, 0.07687988132238388)
(1766, 0.0792698860168457)
(1767, 0.07973988354206085)
(1768, 0.08116988837718964)
(1769, 0.080489881336689)
(1770, 0.07417988032102585)
(1771, 0.08215987682342529)
(1772, 0.08006986975669861)
(1773, 0.08043988049030304)
(1774, 0.08066986501216888)
(1775, 0.08134986460208893)
(1776, 0.08237988501787186)
(1777, 0.08412987738847733)
(1778, 0.08580987900495529)
(1779, 0.0854598805308342)
(1780, 0.08558987826108932)
(1781, 0.08380987495183945)
(1782, 0.08578988909721375)
(1783, 0.08505988121032715)
(1784, 0.08532988280057907)
(1785, 0.0861198753118515)
(1786, 0.08533987402915955)
(1787, 0.07862987369298935)
(1788, 0.08258987963199615)
(1789, 0.08233988285064697)
(1790, 0.08170987665653229)
(1791, 0.0826098769903183)
(1792, 0.08251988887786865)
(1793, 0.08263987302780151)
(1794, 0.0758298859000206)
(1795, 0.08045988529920578)
(1796, 0.08088988810777664)
(1797, 0.08112988620996475)
(1798, 0.08175988495349884)
(1799, 0.08213989436626434)
(1800, 0.08266989141702652)
(1801, 0.08209988474845886)
(1802, 0.08230989426374435)
(1803, 0.08316989243030548)
(1804, 0.08300989121198654)
(1805, 0.08398989588022232)
(1806, 0.08434988558292389)
(1807, 0.08360989391803741)
(1808, 0.08408989757299423)
(1809, 0.0843098908662796)
(1810, 0.0830598995089531)
(1811, 0.08275989443063736)
(1812, 0.08245988935232162)
(1813, 0.08137989044189453)
(1814, 0.08098988980054855)
(1815, 0.0806598886847496)
(1816, 0.08119989186525345)
(1817, 0.08164989203214645)
(1818, 0.08280988782644272)
(1819, 0.08224988728761673)
(1820, 0.08290989696979523)
(1821, 0.08293989300727844)
(1822, 0.08316988497972488)
(1823, 0.08554988354444504)
(1824, 0.08464988321065903)
(1825, 0.07665988057851791)
(1826, 0.08358988165855408)
(1827, 0.08386987447738647)
(1828, 0.0830598846077919)
(1829, 0.08324987441301346)
(1830, 0.0824698731303215)
(1831, 0.08558987081050873)
(1832, 0.07640986144542694)
(1833, 0.0786798819899559)
(1834, 0.07718987762928009)
(1835, 0.07768987119197845)
(1836, 0.07907987385988235)
(1837, 0.07802987843751907)
(1838, 0.07708986848592758)
(1839, 0.07622987031936646)
(1840, 0.07620986551046371)
(1841, 0.07535986602306366)
(1842, 0.07532987743616104)
(1843, 0.07354985177516937)
(1844, 0.07320986688137054)
(1845, 0.0731898620724678)
(1846, 0.08149987459182739)
(1847, 0.08254987001419067)
(1848, 0.08156987279653549)
(1849, 0.08185986429452896)
(1850, 0.07675985991954803)
(1851, 0.07779985666275024)
(1852, 0.07759986817836761)
(1853, 0.07785987854003906)
(1854, 0.07868988066911697)
(1855, 0.07131987065076828)
(1856, 0.07560987770557404)
(1857, 0.07637988030910492)
(1858, 0.07660987973213196)
(1859, 0.07768987864255905)
(1860, 0.07951988279819489)
(1861, 0.07942987978458405)
(1862, 0.07963988184928894)
(1863, 0.0770798772573471)
(1864, 0.07853987067937851)
(1865, 0.08095988631248474)
(1866, 0.08342988044023514)
(1867, 0.08651988208293915)
(1868, 0.08745988458395004)
(1869, 0.08818987756967545)
(1870, 0.08683987706899643)
(1871, 0.07898987829685211)
(1872, 0.08004988729953766)
(1873, 0.0786798745393753)
(1874, 0.08087987452745438)
(1875, 0.08111988753080368)
(1876, 0.08140987902879715)
(1877, 0.08129988610744476)
(1878, 0.08309987932443619)
(1879, 0.08373987674713135)
(1880, 0.08151988685131073)
(1881, 0.08328988403081894)
(1882, 0.08081988245248795)
(1883, 0.08067988604307175)
(1884, 0.07979987561702728)
(1885, 0.0823298767209053)
(1886, 0.08289987593889236)
(1887, 0.08299987018108368)
(1888, 0.08109987527132034)
(1889, 0.0816698744893074)
(1890, 0.08601986616849899)
(1891, 0.08529986441135406)
(1892, 0.08478986471891403)
(1893, 0.08688987046480179)
(1894, 0.08696985989809036)
(1895, 0.08572986721992493)
(1896, 0.08474986255168915)
(1897, 0.08482986688613892)
(1898, 0.08561987429857254)
(1899, 0.08461985737085342)
(1900, 0.08301986753940582)
(1901, 0.08213986456394196)
(1902, 0.07261987030506134)
(1903, 0.07741986960172653)
(1904, 0.07733986526727676)
(1905, 0.07703986763954163)
(1906, 0.07716988027095795)
(1907, 0.07514987140893936)
(1908, 0.07656987011432648)
(1909, 0.07476986199617386)
(1910, 0.073329858481884)
(1911, 0.07435987889766693)
(1912, 0.07385987043380737)
(1913, 0.07306986302137375)
(1914, 0.07157985866069794)
(1915, 0.07392986118793488)
(1916, 0.07177986204624176)
(1917, 0.07388986647129059)
(1918, 0.07409986108541489)
(1919, 0.06716987490653992)
(1920, 0.07187987118959427)
(1921, 0.07090987265110016)
(1922, 0.0701998770236969)
(1923, 0.0732598751783371)
(1924, 0.07270987331867218)
(1925, 0.07207987457513809)
(1926, 0.07114987820386887)
(1927, 0.06969987601041794)
(1928, 0.06889988481998444)
(1929, 0.0683898776769638)
(1930, 0.06809987872838974)
(1931, 0.06884988397359848)
(1932, 0.0682898759841919)
(1933, 0.06751988083124161)
(1934, 0.06690987199544907)
(1935, 0.06597986817359924)
(1936, 0.07031987607479095)
(1937, 0.06729985773563385)
(1938, 0.06721987575292587)
(1939, 0.06745986640453339)
(1940, 0.06590986251831055)
(1941, 0.0668298676609993)
(1942, 0.06594986468553543)
(1943, 0.06563986837863922)
(1944, 0.06509986519813538)
(1945, 0.06489986926317215)
(1946, 0.07232987135648727)
(1947, 0.0650898665189743)
(1948, 0.06689988076686859)
(1949, 0.06561987102031708)
(1950, 0.06617987155914307)
(1951, 0.06504986435174942)
(1952, 0.0658898651599884)
(1953, 0.07145985960960388)
(1954, 0.07044986635446548)
(1955, 0.07129988074302673)
(1956, 0.0763198584318161)
(1957, 0.07781986892223358)
(1958, 0.07828986644744873)
(1959, 0.0793098732829094)
(1960, 0.07995986193418503)
(1961, 0.07940986007452011)
(1962, 0.08031986653804779)
(1963, 0.08021986484527588)
(1964, 0.08229987323284149)
(1965, 0.0749298557639122)
(1966, 0.07514986395835876)
(1967, 0.07666986435651779)
(1968, 0.07761986553668976)
(1969, 0.07929987460374832)
(1970, 0.08144986629486084)
(1971, 0.08342987298965454)
(1972, 0.08407986909151077)
(1973, 0.08401986956596375)
(1974, 0.08398986607789993)
(1975, 0.0839998796582222)
(1976, 0.08533987402915955)
(1977, 0.0858398824930191)
(1978, 0.08676988631486893)
(1979, 0.08782988041639328)
(1980, 0.08744987845420837)
(1981, 0.08805987238883972)
(1982, 0.08728986978530884)
(1983, 0.08766987174749374)
(1984, 0.08766988664865494)
(1985, 0.08762988448143005)
(1986, 0.07995987683534622)
(1987, 0.08390987664461136)
(1988, 0.08094988018274307)
(1989, 0.08049988746643066)
(1990, 0.08005987852811813)
(1991, 0.07793987542390823)
(1992, 0.07813987135887146)
(1993, 0.076559878885746)
(1994, 0.07771987468004227)
(1995, 0.07745987176895142)
(1996, 0.07793986797332764)
(1997, 0.07863987237215042)
(1998, 0.0768398717045784)
(1999, 0.07725987583398819)
(2000, 0.07618986815214157)
(2001, 0.07573986053466797)
(2002, 0.0749998688697815)
(2003, 0.07445987313985825)
(2004, 0.07392986863851547)
(2005, 0.06561986356973648)
(2006, 0.06877987086772919)
(2007, 0.06928987056016922)
(2008, 0.06972987949848175)
(2009, 0.07024987041950226)
(2010, 0.07154987007379532)
(2011, 0.07206987589597702)
(2012, 0.070549875497818)
(2013, 0.07134988158941269)
(2014, 0.07139987498521805)
(2015, 0.07243987917900085)
(2016, 0.07170987129211426)
(2017, 0.07203986495733261)
(2018, 0.0725298672914505)
(2019, 0.073189876973629)
(2020, 0.07347987592220306)
(2021, 0.07774987816810608)
(2022, 0.07841986417770386)
(2023, 0.07958986610174179)
(2024, 0.08103987574577332)
(2025, 0.08119987696409225)
(2026, 0.0825398787856102)
(2027, 0.07535986602306366)
(2028, 0.07769988477230072)
(2029, 0.07974988967180252)
(2030, 0.07900988310575485)
(2031, 0.07964988797903061)
(2032, 0.07899986952543259)
(2033, 0.08033988624811172)
(2034, 0.07989989221096039)
(2035, 0.08078987896442413)
(2036, 0.08106988668441772)
(2037, 0.08043988049030304)
(2038, 0.08056988567113876)
(2039, 0.07980987429618835)
(2040, 0.08417988568544388)
(2041, 0.08394989371299744)
(2042, 0.08400987833738327)
(2043, 0.08425988256931305)
(2044, 0.08389987796545029)
(2045, 0.08310987800359726)
(2046, 0.08254989236593246)
(2047, 0.08361987769603729)
(2048, 0.08376988768577576)
(2049, 0.08230987191200256)
(2050, 0.08167987316846848)
(2051, 0.08242988586425781)
(2052, 0.08167988061904907)
(2053, 0.08073987811803818)
(2054, 0.08026987314224243)
(2055, 0.08017988502979279)
(2056, 0.07871987670660019)
(2057, 0.07876987010240555)
(2058, 0.07903987169265747)
(2059, 0.07840987294912338)
(2060, 0.06990987807512283)
(2061, 0.07320987433195114)
(2062, 0.07722987979650497)
(2063, 0.07793988287448883)
(2064, 0.07629986852407455)
(2065, 0.07684987783432007)
(2066, 0.07511988282203674)
(2067, 0.07577987015247345)
(2068, 0.07347987592220306)
(2069, 0.07310987263917923)
(2070, 0.07301987707614899)
(2071, 0.07208986580371857)
(2072, 0.07235987484455109)
(2073, 0.07258988171815872)
(2074, 0.07371988147497177)
(2075, 0.0725298672914505)
(2076, 0.07223987579345703)
(2077, 0.07180987298488617)
(2078, 0.06959986686706543)
(2079, 0.06815987080335617)
(2080, 0.07500988245010376)
(2081, 0.07283987104892731)
(2082, 0.0708598643541336)
(2083, 0.06956987082958221)
(2084, 0.0693998709321022)
(2085, 0.06906986981630325)
(2086, 0.06815987825393677)
(2087, 0.06519987434148788)
(2088, 0.06718986481428146)
(2089, 0.06681986153125763)
(2090, 0.06669986993074417)
(2091, 0.06658986210823059)
(2092, 0.06679986417293549)
(2093, 0.06666987389326096)
(2094, 0.06757987290620804)
(2095, 0.06938986480236053)
(2096, 0.06902986764907837)
(2097, 0.06862986832857132)
(2098, 0.06909986585378647)
(2099, 0.06926985830068588)
(2100, 0.0696098729968071)
(2101, 0.07049987465143204)
(2102, 0.07226986438035965)
(2103, 0.07216987013816833)
(2104, 0.07216987013816833)
(2105, 0.07124985754489899)
(2106, 0.07148987054824829)
(2107, 0.07261986285448074)
(2108, 0.07175987213850021)
(2109, 0.07379987090826035)
(2110, 0.07232985645532608)
(2111, 0.07276986539363861)
(2112, 0.07409986853599548)
(2113, 0.07502985745668411)
(2114, 0.07634986937046051)
(2115, 0.07511986792087555)
(2116, 0.0790298730134964)
(2117, 0.07981987297534943)
(2118, 0.07992987334728241)
(2119, 0.08042986690998077)
(2120, 0.08220987766981125)
(2121, 0.08474987745285034)
(2122, 0.08414987474679947)
(2123, 0.08412987738847733)
(2124, 0.08090987801551819)
(2125, 0.08289987593889236)
(2126, 0.08227988332509995)
(2127, 0.0829898789525032)
(2128, 0.08503987640142441)
(2129, 0.08468987792730331)
(2130, 0.08323986828327179)
(2131, 0.08284987509250641)
(2132, 0.08342987298965454)
(2133, 0.08223986625671387)
(2134, 0.08176988363265991)
(2135, 0.08039987832307816)
(2136, 0.08080987632274628)
(2137, 0.08124987781047821)
(2138, 0.081669881939888)
(2139, 0.08263988047838211)
(2140, 0.08307988196611404)
(2141, 0.08178988099098206)
(2142, 0.08224987983703613)
(2143, 0.08035987615585327)
(2144, 0.08077988028526306)
(2145, 0.080939881503582)
(2146, 0.07960987836122513)
(2147, 0.07983987778425217)
(2148, 0.07945987582206726)
(2149, 0.08165987581014633)
(2150, 0.07914987951517105)
(2151, 0.07924988120794296)
(2152, 0.08031988143920898)
(2153, 0.07935987412929535)
(2154, 0.0828198716044426)
(2155, 0.07898987829685211)
(2156, 0.08741987496614456)
(2157, 0.08701988309621811)
(2158, 0.08668988198041916)
(2159, 0.08426988869905472)
(2160, 0.08534988015890121)
(2161, 0.08449987322092056)
(2162, 0.08301987498998642)
(2163, 0.08381987363100052)
(2164, 0.07672987133264542)
(2165, 0.08087987452745438)
(2166, 0.08115987479686737)
(2167, 0.0817398652434349)
(2168, 0.08301988244056702)
(2169, 0.08308988064527512)
(2170, 0.08235988020896912)
(2171, 0.08219987899065018)
(2172, 0.08113986998796463)
(2173, 0.07949986308813095)
(2174, 0.07981987297534943)
(2175, 0.07831986993551254)
(2176, 0.07746987789869308)
(2177, 0.0774998739361763)
(2178, 0.07743987441062927)
(2179, 0.07765987515449524)
(2180, 0.07824987918138504)
(2181, 0.07810987532138824)
(2182, 0.07806987315416336)
(2183, 0.07818987965583801)
(2184, 0.07753987610340118)
(2185, 0.0756598636507988)
(2186, 0.0756598711013794)
(2187, 0.07563987374305725)
(2188, 0.07483988255262375)
(2189, 0.07354987412691116)
(2190, 0.0737098678946495)
(2191, 0.07400987297296524)
(2192, 0.07521986961364746)
(2193, 0.07480986416339874)
(2194, 0.07529987394809723)
(2195, 0.0747898668050766)
(2196, 0.07498987019062042)
(2197, 0.076839879155159)
(2198, 0.07803987711668015)
(2199, 0.07698986679315567)
(2200, 0.07728985697031021)
(2201, 0.07736987620592117)
(2202, 0.06926985830068588)
(2203, 0.07372988015413284)
(2204, 0.07316987216472626)
(2205, 0.07261986285448074)
(2206, 0.07337987422943115)
(2207, 0.07388986647129059)
(2208, 0.07397986948490143)
(2209, 0.07418987154960632)
(2210, 0.0737798735499382)
(2211, 0.07373987138271332)
(2212, 0.07437986880540848)
(2213, 0.07422987371683121)
(2214, 0.07381987571716309)
(2215, 0.07322987169027328)
(2216, 0.07303985953330994)
(2217, 0.07389987260103226)
(2218, 0.07549986988306046)
(2219, 0.07663986831903458)
(2220, 0.07692986726760864)
(2221, 0.0766298696398735)
(2222, 0.07754987478256226)
(2223, 0.07737986743450165)
(2224, 0.06897988170385361)
(2225, 0.07320987433195114)
(2226, 0.07264988124370575)
(2227, 0.07227987796068192)
(2228, 0.07279987633228302)
(2229, 0.072459876537323)
(2230, 0.07432988286018372)
(2231, 0.07466988265514374)
(2232, 0.07532987743616104)
(2233, 0.07490987330675125)
(2234, 0.0740898847579956)
(2235, 0.07684988528490067)
(2236, 0.07678987830877304)
(2237, 0.07745987176895142)
(2238, 0.07744988054037094)
(2239, 0.07868988066911697)
(2240, 0.07776987552642822)
(2241, 0.07841987162828445)
(2242, 0.07823987305164337)
(2243, 0.079199880361557)
(2244, 0.08031988888978958)
(2245, 0.0713098794221878)
(2246, 0.07541988044977188)
(2247, 0.07498987764120102)
(2248, 0.07571988552808762)
(2249, 0.07556988298892975)
(2250, 0.07511989027261734)
(2251, 0.07427988201379776)
(2252, 0.07440987974405289)
(2253, 0.07264987379312515)
(2254, 0.07197988033294678)
(2255, 0.07136987149715424)
(2256, 0.07041987776756287)
(2257, 0.07191987335681915)
(2258, 0.07431987673044205)
(2259, 0.07529987394809723)
(2260, 0.07441987097263336)
(2261, 0.07434988021850586)
(2262, 0.07421988248825073)
(2263, 0.06332986801862717)
(2264, 0.06694988161325455)
(2265, 0.06548988074064255)
(2266, 0.06448987871408463)
(2267, 0.062259867787361145)
(2268, 0.060309868305921555)
(2269, 0.058119866997003555)
(2270, 0.054429858922958374)
(2271, 0.04853985458612442)
(2272, 0.04905986040830612)
(2273, 0.0487898550927639)
(2274, 0.04660985618829727)
(2275, 0.04580986127257347)
(2276, 0.050959862768650055)
(2277, 0.049239855259656906)
(2278, 0.0461498461663723)
(2279, 0.050019849091768265)
(2280, 0.04870985075831413)
(2281, 0.04007984325289726)
(2282, 0.03566984459757805)
(2283, 0.04031985253095627)
(2284, 0.03784985467791557)
(2285, 0.03390984982252121)
(2286, 0.032809849828481674)
(2287, 0.03187984600663185)
(2288, 0.03028983809053898)
(2289, 0.028879845514893532)
(2290, 0.025759844109416008)
(2291, 0.023449834436178207)
(2292, 0.022049834951758385)
(2293, 0.021339837461709976)
(2294, 0.01947982795536518)
(2295, 0.022239835932850838)
(2296, 0.019259823486208916)
(2297, 0.015709830448031425)
(2298, 0.019249828532338142)
(2299, 0.019479824230074883)
(2300, 0.01932983100414276)
(2301, 0.02011983096599579)
(2302, 0.0219398383051157)
(2303, 0.01747983880341053)
(2304, 0.02032984234392643)
(2305, 0.018219836056232452)
(2306, 0.017159845679998398)
(2307, 0.01649983786046505)
(2308, 0.016269834712147713)
(2309, 0.017749840393662453)
(2310, 0.019199835136532784)
(2311, 0.018079843372106552)
(2312, 0.01577983982861042)
(2313, 0.019209835678339005)
(2314, 0.020819829776883125)
(2315, 0.01766981929540634)
(2316, 0.01892983354628086)
(2317, 0.02248982898890972)
(2318, 0.024049831554293633)
(2319, 0.024389831349253654)
(2320, 0.02465982921421528)
(2321, 0.02533983625471592)
(2322, 0.026499835774302483)
(2323, 0.019389837980270386)
(2324, 0.022809837013483047)
(2325, 0.027029840275645256)
(2326, 0.029289839789271355)
(2327, 0.0325598418712616)
(2328, 0.03454984724521637)
(2329, 0.038819849491119385)
(2330, 0.038789842277765274)
(2331, 0.040309857577085495)
(2332, 0.04276985302567482)
(2333, 0.04459984973073006)
(2334, 0.04618985578417778)
(2335, 0.04946984723210335)
(2336, 0.05162985250353813)
(2337, 0.05487985908985138)
(2338, 0.05787985771894455)
(2339, 0.05989985913038254)
(2340, 0.061669860035181046)
(2341, 0.06206986680626869)
(2342, 0.05407985299825668)
(2343, 0.05610985681414604)
(2344, 0.05864986404776573)
(2345, 0.061579857021570206)
(2346, 0.06549986451864243)
(2347, 0.06589987128973007)
(2348, 0.06767987459897995)
(2349, 0.06841987371444702)
(2350, 0.06850986182689667)
(2351, 0.0687398687005043)
(2352, 0.06858985871076584)
(2353, 0.07002987712621689)
(2354, 0.0669998750090599)
(2355, 0.07065987586975098)
(2356, 0.07328987121582031)
(2357, 0.07715987414121628)
(2358, 0.07481987029314041)
(2359, 0.07402987033128738)
(2360, 0.07367987930774689)
(2361, 0.0716598629951477)
(2362, 0.07086987048387527)
(2363, 0.06943986564874649)
(2364, 0.07017986476421356)
(2365, 0.07064986228942871)
(2366, 0.07121986895799637)
(2367, 0.07004986703395844)
(2368, 0.07109986245632172)
(2369, 0.07225986570119858)
(2370, 0.07284986972808838)
(2371, 0.07337987422943115)
(2372, 0.07381986826658249)
(2373, 0.07381987571716309)
(2374, 0.07396987080574036)
(2375, 0.07296986877918243)
(2376, 0.07380988448858261)
(2377, 0.07338986545801163)
(2378, 0.07307986170053482)
(2379, 0.07312986254692078)
(2380, 0.0749298706650734)
(2381, 0.07489986717700958)
(2382, 0.07606987655162811)
(2383, 0.07724986225366592)
(2384, 0.07723987102508545)
(2385, 0.07543987780809402)
(2386, 0.07006987184286118)
(2387, 0.07792988419532776)
(2388, 0.07593988627195358)
(2389, 0.07921987771987915)
(2390, 0.07753986865282059)
(2391, 0.07612988352775574)
(2392, 0.07974988222122192)
(2393, 0.07993987202644348)
(2394, 0.08229990303516388)
(2395, 0.08156988024711609)
(2396, 0.08263988047838211)
(2397, 0.07425988465547562)
(2398, 0.07706987857818604)
(2399, 0.0762098878622055)
(2400, 0.07232988625764847)
(2401, 0.0748198851943016)
(2402, 0.06545988470315933)
(2403, 0.07011988759040833)
(2404, 0.069849893450737)
(2405, 0.07035989314317703)
(2406, 0.07046989351511002)
(2407, 0.07032988965511322)
(2408, 0.07122989743947983)
(2409, 0.06979988515377045)
(2410, 0.07091988623142242)
(2411, 0.07227988541126251)
(2412, 0.07119988650083542)
(2413, 0.06972987949848175)
(2414, 0.06945988535881042)
(2415, 0.06571988761425018)
(2416, 0.05863988772034645)
(2417, 0.0632798969745636)
(2418, 0.065749891102314)
(2419, 0.06903989613056183)
(2420, 0.06545988470315933)
(2421, 0.06585988402366638)
(2422, 0.06340988725423813)
(2423, 0.06088988110423088)
(2424, 0.05973987281322479)
(2425, 0.05574987083673477)
(2426, 0.05452987179160118)
(2427, 0.0507698655128479)
(2428, 0.05063987523317337)
(2429, 0.046969860792160034)
(2430, 0.05297986418008804)
(2431, 0.048279862850904465)
(2432, 0.04517985135316849)
(2433, 0.04733985289931297)
(2434, 0.043299853801727295)
(2435, 0.04878984019160271)
(2436, 0.042549844831228256)
(2437, 0.03876984119415283)
(2438, 0.04379984736442566)
(2439, 0.04238984361290932)
(2440, 0.040229834616184235)
(2441, 0.03948983922600746)
(2442, 0.03819984197616577)
(2443, 0.03499983996152878)
(2444, 0.0340898334980011)
(2445, 0.03355984017252922)
(2446, 0.030929839238524437)
(2447, 0.030169837176799774)
(2448, 0.024129830300807953)
(2449, 0.02753983438014984)
(2450, 0.025019830092787743)
(2451, 0.024409830570220947)
(2452, 0.020149827003479004)
(2453, 0.023159829899668694)
(2454, 0.022379832342267036)
(2455, 0.02336983010172844)
(2456, 0.0239398293197155)
(2457, 0.025049841031432152)
(2458, 0.02517983503639698)
(2459, 0.02559984289109707)
(2460, 0.025119835510849953)
(2461, 0.024609841406345367)
(2462, 0.02469984069466591)
(2463, 0.023499837145209312)
(2464, 0.024969838559627533)
(2465, 0.024909840896725655)
(2466, 0.02413983643054962)
(2467, 0.024969838559627533)
(2468, 0.02397983893752098)
(2469, 0.031249836087226868)
(2470, 0.026429833844304085)
(2471, 0.02575983665883541)
(2472, 0.025819825008511543)
(2473, 0.025339830666780472)
(2474, 0.024939831346273422)
(2475, 0.026479827240109444)
(2476, 0.028559839352965355)
(2477, 0.029089825227856636)
(2478, 0.028529837727546692)
(2479, 0.028769835829734802)
(2480, 0.033899836242198944)
(2481, 0.030209826305508614)
(2482, 0.03247983381152153)
(2483, 0.03220982849597931)
(2484, 0.0333598293364048)
(2485, 0.029959820210933685)
(2486, 0.02941982075572014)
(2487, 0.02839982882142067)
(2488, 0.029849819839000702)
(2489, 0.027159813791513443)
(2490, 0.02585981972515583)
(2491, 0.026029815897345543)
(2492, 0.02599981613457203)
(2493, 0.026929816231131554)
(2494, 0.027659820392727852)
(2495, 0.028109820559620857)
(2496, 0.02755981683731079)
(2497, 0.02389981597661972)
(2498, 0.027459820732474327)
(2499, 0.02583981864154339)
(2500, 0.025729821994900703)
(2501, 0.0252098198980093)
(2502, 0.024449815973639488)
(2503, 0.024169817566871643)
(2504, 0.023489821702241898)
(2505, 0.022339818999171257)
(2506, 0.02213982120156288)
(2507, 0.021199818700551987)
(2508, 0.018139813095331192)
(2509, 0.016599811613559723)
(2510, 0.017129812389612198)
(2511, 0.017459817230701447)
(2512, 0.017139816656708717)
(2513, 0.016849813982844353)
(2514, 0.016289817169308662)
(2515, 0.016809817403554916)
(2516, 0.0165198165923357)
(2517, 0.017059817910194397)
(2518, 0.0175798162817955)
(2519, 0.018399817869067192)
(2520, 0.01241981703788042)
(2521, 0.018189821392297745)
(2522, 0.01798981986939907)
(2523, 0.018309826031327248)
(2524, 0.018969818949699402)
(2525, 0.018219826743006706)
(2526, 0.01707981899380684)
(2527, 0.018559828400611877)
(2528, 0.019029822200536728)
(2529, 0.021849822252988815)
(2530, 0.019009819254279137)
(2531, 0.01962982304394245)
(2532, 0.01970982737839222)
(2533, 0.01920982077717781)
(2534, 0.017969820648431778)
(2535, 0.019249817356467247)
(2536, 0.020299822092056274)
(2537, 0.017719818279147148)
(2538, 0.021199818700551987)
(2539, 0.02098981849849224)
(2540, 0.0200998205691576)
(2541, 0.019909827038645744)
(2542, 0.019489822909235954)
(2543, 0.017529819160699844)
(2544, 0.018409818410873413)
(2545, 0.018439820036292076)
(2546, 0.017749816179275513)
(2547, 0.01667982153594494)
(2548, 0.017039818689227104)
(2549, 0.017619818449020386)
(2550, 0.01739981770515442)
(2551, 0.015529812313616276)
(2552, 0.018189813941717148)
(2553, 0.016209812834858894)
(2554, 0.01675981469452381)
(2555, 0.016209818422794342)
(2556, 0.015259809792041779)
(2557, 0.015959812328219414)
(2558, 0.015879809856414795)
(2559, 0.014089809730648994)
(2560, 0.013089803978800774)
(2561, 0.011419810354709625)
(2562, 0.011809802614152431)
(2563, 0.011639805510640144)
(2564, 0.011499808169901371)
(2565, 0.01156980637460947)
(2566, 0.012399809435009956)
(2567, 0.010319804772734642)
(2568, 0.010019799694418907)
(2569, 0.011169804260134697)
(2570, 0.008109803311526775)
(2571, 0.008269810117781162)
(2572, 0.009299799799919128)
(2573, 0.010379800572991371)
(2574, 0.010829800739884377)
(2575, 0.012319805100560188)
(2576, 0.012319804169237614)
(2577, 0.012179804034531116)
(2578, 0.00915980339050293)
(2579, 0.013459810055792332)
(2580, 0.013789805583655834)
(2581, 0.013359805569052696)
(2582, 0.012349808588624)
(2583, 0.013879809528589249)
(2584, 0.012849810533225536)
(2585, 0.012149807997047901)
(2586, 0.01118980161845684)
(2587, 0.011959804221987724)
(2588, 0.01186980027705431)
(2589, 0.012209809385240078)
(2590, 0.011719798669219017)
(2591, 0.011889809742569923)
(2592, 0.0122298002243042)
(2593, 0.013179812580347061)
(2594, 0.012749801389873028)
(2595, 0.011839807964861393)
(2596, 0.010939794592559338)
(2597, 0.012699807062745094)
(2598, 0.01272980310022831)
(2599, 0.013599804602563381)
(2600, 0.01357980351895094)
(2601, 0.013539808802306652)
(2602, 0.013369815424084663)
(2603, 0.01280980184674263)
(2604, 0.012899805791676044)
(2605, 0.011669802479445934)
(2606, 0.00843980722129345)
(2607, 0.004349811002612114)
(2608, 0.010019811801612377)
(2609, 0.01009981520473957)
(2610, 0.013639808632433414)
(2611, 0.00966981053352356)
(2612, 0.009259803220629692)
(2613, 0.009339814074337482)
(2614, 0.010609811171889305)
(2615, 0.009769808501005173)
(2616, 0.011039810255169868)
(2617, 0.010299809277057648)
(2618, 0.011039814911782742)
(2619, 0.012239809148013592)
(2620, 0.012729807756841183)
(2621, 0.011519805528223515)
(2622, 0.011579813435673714)
(2623, 0.012089814059436321)
(2624, 0.013009817339479923)
(2625, 0.009469812735915184)
(2626, 0.011579813435673714)
(2627, 0.017639823257923126)
(2628, 0.018829824402928352)
(2629, 0.017629820853471756)
(2630, 0.019319824874401093)
(2631, 0.019899826496839523)
(2632, 0.01987982727587223)
(2633, 0.010999825783073902)
(2634, 0.017969831824302673)
(2635, 0.01768982969224453)
(2636, 0.017429828643798828)
(2637, 0.0190898347645998)
(2638, 0.020819829776883125)
(2639, 0.022999828681349754)
(2640, 0.01863981783390045)
(2641, 0.019899830222129822)
(2642, 0.020019831135869026)
(2643, 0.019699832424521446)
(2644, 0.01881982758641243)
(2645, 0.017009826377034187)
(2646, 0.018119826912879944)
(2647, 0.01832982525229454)
(2648, 0.018479827791452408)
(2649, 0.02078983560204506)
(2650, 0.020809832960367203)
(2651, 0.019269835203886032)
(2652, 0.011769826523959637)
(2653, 0.019079839810729027)
(2654, 0.018779831007122993)
(2655, 0.011209836229681969)
(2656, 0.01658984087407589)
(2657, 0.020679840818047523)
(2658, 0.01844983547925949)
(2659, 0.021719830110669136)
(2660, 0.021659832447767258)
(2661, 0.018799828365445137)
(2662, 0.020079834386706352)
(2663, 0.01945982314646244)
(2664, 0.019989823922514915)
(2665, 0.018709827214479446)
(2666, 0.012059825472533703)
(2667, 0.013139828108251095)
(2668, 0.02310982719063759)
(2669, 0.023309828713536263)
(2670, 0.024219835177063942)
(2671, 0.025369830429553986)
(2672, 0.02480982057750225)
(2673, 0.01726982183754444)
(2674, 0.023259826004505157)
(2675, 0.02345983311533928)
(2676, 0.023809833452105522)
(2677, 0.014109824784100056)
(2678, 0.012889825738966465)
(2679, 0.01248982548713684)
(2680, 0.012689831666648388)
(2681, 0.010909820906817913)
(2682, 0.010869818739593029)
(2683, 0.002719821874052286)
(2684, 0.014829827472567558)
(2685, 0.009929822757840157)
(2686, 0.011529823765158653)
(2687, 0.016809826716780663)
(2688, 0.013069824315607548)
(2689, 0.012939813546836376)
(2690, 0.013299822807312012)
(2691, 0.016349827870726585)
(2692, 0.008759826421737671)
(2693, 0.016859838739037514)
(2694, 0.01672983728349209)
(2695, 0.01843983680009842)
(2696, 0.017779843881726265)
(2697, 0.017349839210510254)
(2698, 0.01803983375430107)
(2699, 0.01824982836842537)
(2700, 0.019259830936789513)
(2701, 0.018699832260608673)
(2702, 0.01858983375132084)
(2703, 0.0167098306119442)
(2704, 0.016109826043248177)
(2705, 0.01614982821047306)
(2706, 0.012789822183549404)
(2707, 0.006869814358651638)
(2708, 0.007199813611805439)
(2709, 0.0076398164965212345)
(2710, 0.008389808237552643)
(2711, 0.008999812416732311)
(2712, 0.009389812126755714)
(2713, 0.010479817166924477)
(2714, 0.010239814408123493)
(2715, 0.011529815383255482)
(2716, 0.014249809086322784)
(2717, 0.012729811482131481)
(2718, 0.013549811206758022)
(2719, 0.012379804626107216)
(2720, 0.013429809361696243)
(2721, 0.01258981041610241)
(2722, 0.0022998019121587276)
(2723, 0.001709803007543087)
(2724, 0.001959799090400338)
(2725, -0.00012019920541206375)
(2726, 0.006879801861941814)
(2727, 0.0018597912276163697)
(2728, 0.0014997912803664804)
(2729, 0.0016697905957698822)
(2730, 0.0018497944111004472)
(2731, 0.001989791402593255)
(2732, 0.001259785844013095)
(2733, 0.0003597911854740232)
(2734, -0.0005302040372043848)
(2735, -0.00037021140451543033)
(2736, 0.0001197887395392172)
(2737, 0.0010197852971032262)
(2738, 0.0015597953461110592)
(2739, 0.002489793114364147)
(2740, 0.004079796373844147)
(2741, 0.004289794713258743)
(2742, -0.0039202007465064526)
(2743, 0.0031398043502122164)
(2744, 0.0022697963286191225)
(2745, 0.0023598033003509045)
(2746, 0.002939799102023244)
(2747, -0.000700201781000942)
(2748, 0.004079801961779594)
(2749, 0.0033098056446760893)
(2750, 0.0036898048128932714)
(2751, 0.004679803270846605)
(2752, 0.003769804025068879)
(2753, 0.0038298037834465504)
(2754, 0.0032998034730553627)
(2755, 0.00427980674430728)
(2756, 0.003129801945760846)
(2757, 0.00371980550698936)
(2758, 0.003729804651811719)
(2759, 0.004139808472245932)
(2760, 0.004369810223579407)
(2761, 0.003969805780798197)
(2762, 0.003129801247268915)
(2763, 0.0016198039520531893)
(2764, 0.00227979919873178)
(2765, 0.0033098063431680202)
(2766, 0.004569805692881346)
(2767, 0.0049698082730174065)
(2768, 0.004839806351810694)
(2769, -0.0031401924788951874)
(2770, 0.002869813237339258)
(2771, 0.0018898103153333068)
(2772, 0.002819814020767808)
(2773, 0.001579810748808086)
(2774, 0.00017981414566747844)
(2775, 0.0010198127711191773)
(2776, 0.006469810381531715)
(2777, 0.003089813282713294)
(2778, 0.003999802283942699)
(2779, 0.0036698016338050365)
(2780, 0.002319810912013054)
(2781, 0.0041998084634542465)
(2782, -0.0002401973761152476)
(2783, -0.00198019458912313)
(2784, -0.0030602070037275553)
(2785, -0.004700205754488707)
(2786, -0.006140200886875391)
(2787, -0.00533020356670022)
(2788, -0.005750206299126148)
(2789, -0.00627020513638854)
(2790, -0.006380208767950535)
(2791, 0.003129800781607628)
(2792, 0.0027597984299063683)
(2793, 0.0031698024831712246)
(2794, -0.005490210372954607)
(2795, 0.001059803063981235)
(2796, 0.0009297996293753386)
(2797, 0.0011798026971518993)
(2798, -0.0006601936183869839)
(2799, -0.0016702007269486785)
(2800, -0.0024402004200965166)
(2801, -0.0013701984426006675)
(2802, 0.0008798034396022558)
(2803, 0.001079797395505011)
(2804, 0.001869795611128211)
(2805, 0.000529793556779623)
(2806, 0.002019798383116722)
(2807, 0.0027198009192943573)
(2808, 0.0011297992896288633)
(2809, 0.0015797977102920413)
(2810, 0.001029794686473906)
(2811, -0.0003502052277326584)
(2812, 0.0007398025481961668)
(2813, 0.0023697928991168737)
(2814, 0.0034997996408492327)
(2815, 0.0034398017451167107)
(2816, 0.004839805420488119)
(2817, 0.004949803929775953)
(2818, 0.005089804995805025)
(2819, 0.006039806175976992)
(2820, 0.0045698038302361965)
(2821, 0.004319805186241865)
(2822, 0.0033698047045618296)
(2823, 0.0037898055743426085)
(2824, 0.002519808243960142)
(2825, 0.0031498053576797247)
(2826, 0.0020798088517040014)
(2827, 0.00258981017395854)
(2828, 0.0036398039665073156)
(2829, 0.0031598007772117853)
(2830, 0.00180979841388762)
(2831, 0.001729797339066863)
(2832, 0.0008498001261614263)
(2833, 0.0012398025719448924)
(2834, -0.001080196350812912)
(2835, -0.002060204977169633)
(2836, -0.0034201995003968477)
(2837, -0.003830194938927889)
(2838, -0.0036902015563100576)
(2839, -0.005660198163241148)
(2840, -0.0062702069990336895)
(2841, -0.006230201572179794)
(2842, -0.007870201021432877)
(2843, -0.007730201818048954)
(2844, -0.008280203677713871)
(2845, -0.010550206527113914)
(2846, -0.013290204107761383)
(2847, -0.015510214492678642)
(2848, -0.014880215749144554)
(2849, -0.016420207917690277)
(2850, -0.01589021272957325)
(2851, -0.01509021408855915)
(2852, -0.015150210820138454)
(2853, -0.016180211678147316)
(2854, -0.015590213239192963)
(2855, -0.016010213643312454)
(2856, -0.013800210319459438)
(2857, -0.02035020850598812)
(2858, -0.014210205525159836)
(2859, -0.01359020546078682)
(2860, -0.01306020375341177)
(2861, -0.014620205387473106)
(2862, -0.01229020208120346)
(2863, -0.011950207874178886)
(2864, -0.012110204435884953)
(2865, -0.010900200344622135)
(2866, -0.012410210445523262)
(2867, -0.018710201606154442)
(2868, -0.012340201064944267)
(2869, -0.010620202869176865)
(2870, -0.01115020178258419)
(2871, -0.009940204210579395)
(2872, -0.009700207971036434)
(2873, -0.008980204351246357)
(2874, -0.008490205742418766)
(2875, -0.007690205238759518)
(2876, -0.007700199726969004)
(2877, -0.007010203320533037)
(2878, -0.005510196555405855)
(2879, -0.0019202011171728373)
(2880, -0.0011601943988353014)
(2881, -0.009760203771293163)
(2882, -0.009780197404325008)
(2883, -0.008030201308429241)
(2884, -0.007960200309753418)
(2885, -0.007770197466015816)
(2886, -0.006160195916891098)
(2887, -0.003560197539627552)
(2888, -0.0018401946872472763)
(2889, -0.0005201881285756826)
(2890, -0.0012801921693608165)
(2891, 0.002519808476790786)
(2892, -0.0004301982990000397)
(2893, 0.0005098045221529901)
(2894, -0.0019501949427649379)
(2895, 0.004129808396100998)
(2896, 0.002749800216406584)
(2897, 0.0037098063621670008)
(2898, 0.004319805186241865)
(2899, -0.0033301974181085825)
(2900, 0.004749809857457876)
(2901, 0.010469811037182808)
(2902, 0.007499805651605129)
(2903, 0.0067698052152991295)
(2904, 0.0070898039266467094)
(2905, 0.0070698074996471405)
(2906, 0.008479811251163483)
(2907, 0.008529811166226864)
(2908, 0.007369808852672577)
(2909, 0.006829811260104179)
(2910, 0.006269802805036306)
(2911, 0.006079809740185738)
(2912, 0.0058698030188679695)
(2913, 0.0025598048232495785)
(2914, 0.002829799195751548)
(2915, 0.002769807819277048)
(2916, 0.0024898028932511806)
(2917, 0.00279980362392962)
(2918, 0.0035298054572194815)
(2919, 0.0032798084430396557)
(2920, 0.0024898070842027664)
(2921, 0.0012798053212463856)
(2922, 0.0007598033989779651)
(2923, -0.0006401966093108058)
(2924, -0.0009101986070163548)
(2925, 0.0001997985818888992)
(2926, -0.0006201972719281912)
(2927, -2.0195388060528785e-05)
(2928, 0.004529803059995174)
(2929, 0.0005197971477173269)
(2930, -9.019775461638346e-05)
(2931, 0.0002997993433382362)
(2932, -0.0009702060488052666)
(2933, 0.004639800637960434)
(2934, -0.0010402125772088766)
(2935, 0.0005297916359268129)
(2936, 0.00027979392325505614)
(2937, -0.0004602100234478712)
(2938, -0.00011021156387869269)
(2939, 5.978965782560408e-05)
(2940, -0.0009302078397013247)
(2941, -0.0005402069073170424)
(2942, 3.9793776522856206e-05)
(2943, 0.00042979049612767994)
(2944, 0.0006597965257242322)
(2945, 0.0007097957422956824)
(2946, 0.0006797939422540367)
(2947, 0.0017097934614866972)
(2948, 0.0023398029152303934)
(2949, -0.0006802116404287517)
(2950, 0.000829795841127634)
(2951, 0.0018897907575592399)
(2952, 0.0006797935348004103)
(2953, 0.0005097881075926125)
(2954, 0.00040978851029649377)
(2955, 0.0011597869452089071)
(2956, 0.0004497890477068722)
(2957, 0.002449789782986045)
(2958, 0.0034597930498421192)
(2959, 0.004359798971563578)
(2960, 0.0065698036924004555)
(2961, 0.005459798965603113)
(2962, 0.0032497963402420282)
(2963, 0.0018397967796772718)
(2964, 0.0034198001958429813)
(2965, 0.003479801118373871)
(2966, 0.005419799592345953)
(2967, 0.006209796294569969)
(2968, 0.007599807810038328)
(2969, 0.0063098035752773285)
(2970, 0.004189800005406141)
(2971, 0.006409808527678251)
(2972, 0.006399803329259157)
(2973, 0.0058998060412704945)
(2974, 0.006729811895638704)
(2975, 0.006599798798561096)
(2976, 0.007859807461500168)
(2977, 0.007029807195067406)
(2978, 0.007459801621735096)
(2979, 0.01954982988536358)
(2980, 0.020589809864759445)
(2981, 0.018749814480543137)
(2982, 0.020209820941090584)
(2983, 0.01991981454193592)
(2984, 0.019859811291098595)
(2985, 0.02098981663584709)
(2986, 0.021569814532995224)
(2987, 0.02323981560766697)
(2988, 0.023119820281863213)
(2989, 0.023769818246364594)
(2990, 0.02269982174038887)
(2991, 0.02112981490790844)
(2992, 0.019949819892644882)
(2993, 0.018179813399910927)
(2994, 0.018469808623194695)
(2995, 0.01916980929672718)
(2996, 0.019839812070131302)
(2997, 0.020009808242321014)
(2998, 0.01634981296956539)
(2999, 0.017259813845157623)
(3000, 0.021039821207523346)
(3001, 0.020139815285801888)
(3002, 0.020619818940758705)
(3003, 0.021969808265566826)
(3004, 0.021979814395308495)
(3005, 0.021559812128543854)
(3006, 0.021979812532663345)
(3007, 0.02126981131732464)
(3008, 0.02063981629908085)
(3009, 0.019749809056520462)
(3010, 0.013869811780750751)
(3011, 0.019869819283485413)
(3012, 0.018529821187257767)
(3013, 0.017979811877012253)
(3014, 0.01941981539130211)
(3015, 0.020109815523028374)
(3016, 0.020849816501140594)
(3017, 0.020029818639159203)
(3018, 0.019859811291098595)
(3019, 0.01819981448352337)
(3020, 0.017469817772507668)
(3021, 0.017619812861084938)
(3022, 0.016809817403554916)
(3023, 0.016729816794395447)
(3024, 0.01680981181561947)
(3025, 0.01721981354057789)
(3026, 0.018729815259575844)
(3027, 0.018189817667007446)
(3028, 0.01871981844305992)
(3029, 0.018669819459319115)
(3030, 0.01042982004582882)
(3031, 0.01643981970846653)
(3032, 0.015439813025295734)
(3033, 0.013369811698794365)
(3034, 0.006579809356480837)
(3035, 0.001569810090586543)
(3036, -0.0003902004100382328)
(3037, -0.0013401912292465568)
(3038, -0.0021701958030462265)
(3039, -0.0023102001287043095)
(3040, -0.0037001995369791985)
(3041, -0.004200191702693701)
(3042, 0.006079809740185738)
(3043, 0.005269806832075119)
(3044, 0.00592980207875371)
(3045, 0.00683979969471693)
(3046, 0.008289813064038754)
(3047, 0.006619808729737997)
(3048, 0.006419802084565163)
(3049, 0.004029806237667799)
(3050, -0.0019901993218809366)
(3051, 0.004029795993119478)
(3052, 0.004389807116240263)
(3053, 0.0047998023219406605)
(3054, 0.005239800550043583)
(3055, 0.004409797489643097)
(3056, 0.003259803866967559)
(3057, 0.0044998060911893845)
(3058, 0.0036897959653288126)
(3059, 0.003729807212948799)
(3060, -9.019966091727838e-05)
(3061, 0.003109799465164542)
(3062, 0.0013598015066236258)
(3063, 0.005419795401394367)
(3064, 0.003589797532185912)
(3065, 0.0017997970571741462)
(3066, 0.002589795272797346)
(3067, 0.0038597991224378347)
(3068, 0.004569799639284611)
(3069, 0.005879797041416168)
(3070, 0.006709801498800516)
(3071, 0.003369805635884404)
(3072, 0.0075098066590726376)
(3073, 0.009939812123775482)
(3074, 0.012089812196791172)
(3075, 0.01304981205612421)
(3076, 0.012419799342751503)
(3077, 0.013929816894233227)
(3078, 0.014069808647036552)
(3079, 0.012649805285036564)
(3080, 0.0050498126074671745)
(3081, 0.01278980914503336)
(3082, 0.014629818499088287)
(3083, 0.015549822710454464)
(3084, 0.014829815365374088)
(3085, 0.015259814448654652)
(3086, 0.015699826180934906)
(3087, 0.013959811069071293)
(3088, 0.014409814029932022)
(3089, 0.017209822311997414)
(3090, 0.017709821462631226)
(3091, 0.017459822818636894)
(3092, 0.01813982054591179)
(3093, 0.019519824534654617)
(3094, 0.016779817640781403)
(3095, 0.018349813297390938)
(3096, 0.018049810081720352)
(3097, 0.01772981695830822)
(3098, 0.018579812720417976)
(3099, 0.018279818817973137)
(3100, 0.01610981486737728)
(3101, 0.01650981418788433)
(3102, 0.018039820715785027)
(3103, 0.017589818686246872)
(3104, 0.019309815019369125)
(3105, 0.01720980368554592)
(3106, 0.017179807648062706)
(3107, 0.014319811947643757)
(3108, 0.013769801706075668)
(3109, 0.01489980611950159)
(3110, 0.013169802725315094)
(3111, 0.014119800180196762)
(3112, 0.01387979555875063)
(3113, 0.015919804573059082)
(3114, 0.01666979491710663)
(3115, 0.014429794624447823)
(3116, 0.015449796803295612)
(3117, 0.014759804122149944)
(3118, 0.016569800674915314)
(3119, 0.01621980220079422)
(3120, 0.018219798803329468)
(3121, 0.020409801974892616)
(3122, 0.019039804115891457)
(3123, 0.018589802086353302)
(3124, 0.017949799075722694)
(3125, 0.01596979796886444)
(3126, 0.01677979901432991)
(3127, 0.01588980108499527)
(3128, 0.016239797696471214)
(3129, 0.015659799799323082)
(3130, 0.0037797901313751936)
(3131, 0.003939785063266754)
(3132, 0.004179793875664473)
(3133, 0.0021497986745089293)
(3134, 0.007809799164533615)
(3135, 0.00743979774415493)
(3136, 0.006359802559018135)
(3137, 0.0051597957499325275)
(3138, 0.005669798702001572)
(3139, 0.0072997985407710075)
(3140, 0.00841979868710041)
(3141, 0.01940981112420559)
(3142, 0.021159814670681953)
(3143, 0.02194981463253498)
(3144, 0.020529812201857567)
(3145, 0.020939813926815987)
(3146, 0.021099811419844627)
(3147, 0.019759805873036385)
(3148, 0.01980980858206749)
(3149, 0.019139811396598816)
(3150, 0.019669808447360992)
(3151, 0.01811980828642845)
(3152, 0.019319811835885048)
(3153, 0.017239805310964584)
(3154, 0.01696981117129326)
(3155, 0.01641981117427349)
(3156, 0.01714981347322464)
(3157, 0.017899813130497932)
(3158, 0.02123982086777687)
(3159, 0.02250981330871582)
(3160, 0.025319818407297134)
(3161, 0.02259982004761696)
(3162, 0.027189819142222404)
(3163, 0.028739823028445244)
(3164, 0.039319831877946854)
(3165, 0.039069827646017075)
(3166, 0.03841983154416084)
(3167, 0.03733982890844345)
(3168, 0.03936982527375221)
(3169, 0.04111982882022858)
(3170, 0.043569836765527725)
(3171, 0.04210983216762543)
(3172, 0.04027983546257019)
(3173, 0.02894981950521469)
(3174, 0.030819827690720558)
(3175, 0.03065982274711132)
(3176, 0.029709819704294205)
(3177, 0.02899981662631035)
(3178, 0.029359817504882812)
(3179, 0.02788981981575489)
(3180, 0.02822982706129551)
(3181, 0.029059823602437973)
(3182, 0.03039981983602047)
(3183, 0.031109826639294624)
(3184, 0.032399822026491165)
(3185, 0.03178982064127922)
(3186, 0.03216982260346413)
(3187, 0.02973981946706772)
(3188, 0.02885982021689415)
(3189, 0.0280598197132349)
(3190, 0.028019815683364868)
(3191, 0.02616981789469719)
(3192, 0.024839816614985466)
(3193, 0.02248981036245823)
(3194, 0.023299816995859146)
(3195, 0.021099811419844627)
(3196, 0.02198980189859867)
(3197, 0.02297980710864067)
(3198, 0.02404981292784214)
(3199, 0.02335980534553528)
(3200, 0.02297980897128582)
(3201, 0.01670980267226696)
(3202, 0.010339802131056786)
(3203, 0.009209800511598587)
(3204, 0.007479796651750803)
(3205, 0.005399799440056086)
(3206, 0.006949794013053179)
(3207, 0.008899799548089504)
(3208, 0.009349804371595383)
(3209, 0.015519804321229458)
(3210, 0.016019808128476143)
(3211, 0.01566980965435505)
(3212, 0.016089800745248795)
(3213, 0.01623980700969696)
(3214, 0.015809809789061546)
(3215, 0.014659807085990906)
(3216, 0.013039802201092243)
(3217, 0.0019497981993481517)
(3218, 0.010389801114797592)
(3219, 0.011339804157614708)
(3220, 0.011989807710051537)
(3221, 0.012499800883233547)
(3222, 0.01246979832649231)
(3223, 0.013809808529913425)
(3224, 0.013209804892539978)
(3225, 0.01339980773627758)
(3226, 0.013319813646376133)
(3227, 0.01254981104284525)
(3228, 0.013229809701442719)
(3229, 0.01160980574786663)
(3230, 0.010579806752502918)
(3231, 0.007909801788628101)
(3232, 0.007599801756441593)
(3233, 0.008499803021550179)
(3234, 0.008109807968139648)
(3235, 0.008719800971448421)
(3236, 0.009689814411103725)
(3237, 0.011219808831810951)
(3238, 0.014069815166294575)
(3239, 0.012819811701774597)
(3240, 0.011009804904460907)
(3241, 0.016939813271164894)
(3242, 0.012649806216359138)
(3243, 0.01268980372697115)
(3244, 0.01077980175614357)
(3245, 0.014289810322225094)
(3246, 0.020059816539287567)
(3247, 0.01981981284916401)
(3248, 0.007569801528006792)
(3249, 0.018199816346168518)
(3250, 0.008719808422029018)
(3251, 0.0095698032528162)
(3252, 0.010489802807569504)
(3253, 0.011739816516637802)
(3254, 0.011299807578325272)
(3255, 0.002599805360659957)
(3256, 0.006949812173843384)
(3257, 0.005319809541106224)
(3258, 0.006689806468784809)
(3259, 0.0032398051116615534)
(3260, 0.006229817401617765)
(3261, 0.010189813561737537)
(3262, 0.010789814405143261)
(3263, 0.011209812946617603)
(3264, 0.01181982085108757)
(3265, 0.014239815063774586)
(3266, 0.014659817330539227)
(3267, 0.015269819647073746)
(3268, 0.017149822786450386)
(3269, 0.016099825501441956)
(3270, 0.013839817605912685)
(3271, 0.01351981796324253)
(3272, 0.012239816598594189)
(3273, 0.0029398128390312195)
(3274, 0.0016398109728470445)
(3275, 0.0022398140281438828)
(3276, 0.003079807385802269)
(3277, 0.003889814717695117)
(3278, 0.006029820069670677)
(3279, 0.012069810181856155)
(3280, 0.007179809734225273)
(3281, 0.007109806872904301)
(3282, 0.010079806670546532)
(3283, 0.01019981037825346)
(3284, 0.008919806219637394)
(3285, 0.010819808579981327)
(3286, 0.009959806688129902)
(3287, 0.008269809186458588)
(3288, 0.010499803349375725)
(3289, 0.019439807161688805)
(3290, 0.015559806488454342)
(3291, 0.015869803726673126)
(3292, 0.015949804335832596)
(3293, 0.02087980881333351)
(3294, 0.018599804490804672)
(3295, 0.013729791156947613)
(3296, 0.013529796153306961)
(3297, 0.026309804990887642)
(3298, 0.025649813935160637)
(3299, 0.025389811024069786)
(3300, 0.024309804663062096)
(3301, 0.02436980791389942)
(3302, 0.02361980825662613)
(3303, 0.024169808253645897)
(3304, 0.02518981136381626)
(3305, 0.026449810713529587)
(3306, 0.027459807693958282)
(3307, 0.02886981889605522)
(3308, 0.030879821628332138)
(3309, 0.028699811547994614)
(3310, 0.02800980769097805)
(3311, 0.028239816427230835)
(3312, 0.02631981484591961)
(3313, 0.027329809963703156)
(3314, 0.02844982221722603)
(3315, 0.0285298191010952)
(3316, 0.02877982147037983)
(3317, 0.020389815792441368)
(3318, 0.025039829313755035)
(3319, 0.022629816085100174)
(3320, 0.02283981442451477)
(3321, 0.021639812737703323)
(3322, 0.020259810611605644)
(3323, 0.02006981149315834)
(3324, 0.01926981285214424)
(3325, 0.019209809601306915)
(3326, 0.017569808289408684)
(3327, 0.018659813329577446)
(3328, 0.019459804520010948)
(3329, 0.02046981081366539)
(3330, 0.017259815707802773)
(3331, 0.01686980202794075)
(3332, 0.01629980467259884)
(3333, 0.01672980934381485)
(3334, 0.013519803062081337)
(3335, 0.013949805870652199)
(3336, 0.014789808541536331)
(3337, 0.012709802016615868)
(3338, 0.011999807320535183)
(3339, 0.010369808413088322)
(3340, 0.010469801723957062)
(3341, 0.0011398021597415209)
(3342, 0.007699811365455389)
(3343, 0.008399803191423416)
(3344, 0.0002298027102369815)
(3345, 0.006269808392971754)
(3346, 0.00694981450214982)
(3347, 0.006259815767407417)
(3348, 0.005829815287142992)
(3349, 0.007209811359643936)
(3350, 0.011219820007681847)
(3351, 0.010389813221991062)
(3352, 0.011369813233613968)
(3353, 0.013079820200800896)
(3354, 0.014289814978837967)
(3355, 0.014439819380640984)
(3356, 0.014759814366698265)
(3357, 0.014829817228019238)
(3358, 0.014949813485145569)
(3359, 0.015989821404218674)
(3360, 0.014639819040894508)
(3361, 0.013349817134439945)
(3362, 0.012569819577038288)
(3363, 0.01489982008934021)
(3364, 0.014469821006059647)
(3365, 0.01419981662184)
(3366, 0.014759823679924011)
(3367, 0.01775982230901718)
(3368, 0.01580982282757759)
(3369, 0.01872982457280159)
(3370, 0.019309820607304573)
(3371, 0.019639823585748672)
(3372, 0.019799819216132164)
(3373, 0.018359830603003502)
(3374, 0.020639825612306595)
(3375, 0.020229816436767578)
(3376, 0.021159818395972252)
(3377, 0.025239819660782814)
(3378, 0.027329815551638603)
(3379, 0.024979811161756516)
(3380, 0.02518981136381626)
(3381, 0.02648981660604477)
(3382, 0.02534981444478035)
(3383, 0.024429813027381897)
(3384, 0.023999817669391632)
(3385, 0.02478981763124466)
(3386, 0.0232998114079237)
(3387, 0.024569815024733543)
(3388, 0.014739811420440674)
(3389, 0.013319813646376133)
(3390, 0.012649809010326862)
(3391, 0.012799807824194431)
(3392, 0.012549813836812973)
(3393, 0.010409802198410034)
(3394, 0.011099805124104023)
(3395, 0.013029810972511768)
(3396, 0.012959814630448818)
(3397, 0.012189803645014763)
(3398, 0.014029803685843945)
(3399, 0.01505981758236885)
(3400, 0.015579808503389359)
(3401, 0.01484980620443821)
(3402, 0.016909800469875336)
(3403, 0.012949807569384575)
(3404, 0.013679808005690575)
(3405, 0.015029801987111568)
(3406, 0.015289803966879845)
(3407, 0.015409814193844795)
(3408, 0.016579801216721535)
(3409, 0.018259814009070396)
(3410, 0.01689981296658516)
(3411, 0.013909811154007912)
(3412, 0.013639803975820541)
(3413, 0.014329807832837105)
(3414, 0.014539813622832298)
(3415, 0.014079809188842773)
(3416, 0.01385981123894453)
(3417, 0.015109810046851635)
(3418, 0.014489802531898022)
(3419, 0.011919810436666012)
(3420, 0.009869804605841637)
(3421, 0.003909803926944733)
(3422, 0.0063498062081635)
(3423, 0.00777980824932456)
(3424, 0.008729810826480389)
(3425, 0.00837981142103672)
(3426, 0.00811980850994587)
(3427, 0.01014980860054493)
(3428, 0.010099809616804123)
(3429, 0.017859820276498795)
(3430, 0.017399819567799568)
(3431, 0.016709811985492706)
(3432, 0.015999814495444298)
(3433, 0.013869811780750751)
(3434, 0.015059814788401127)
(3435, 0.013089816085994244)
(3436, 0.014079815708100796)
(3437, 0.01248981337994337)
(3438, 0.00990981049835682)
(3439, 0.009389813058078289)
(3440, 0.009539813734591007)
(3441, 0.0075498102232813835)
(3442, 0.004389808513224125)
(3443, 0.004309802781790495)
(3444, 0.003889805870130658)
(3445, 0.0014398032799363136)
(3446, 0.00029980239924043417)
(3447, -0.0006401958526112139)
(3448, 0.0010998088400810957)
(3449, 0.005209815688431263)
(3450, 0.003939811140298843)
(3451, 0.004709812346845865)
(3452, 0.005829813424497843)
(3453, 0.006129817105829716)
(3454, 0.005329810548573732)
(3455, -0.006390194874256849)
(3456, 0.0006398048135451972)
(3457, 0.0012598037719726562)
(3458, 0.001409806776791811)
(3459, -0.0005001968238502741)
(3460, -0.011520201340317726)
(3461, -0.006410202011466026)
(3462, -0.011450201272964478)
(3463, -0.007650201208889484)
(3464, -0.0034801948349922895)
(3465, -0.0018402053974568844)
(3466, -0.0035102013498544693)
(3467, -0.003880200209096074)
(3468, -0.014590206556022167)
(3469, -0.014960203319787979)
(3470, -0.015290208160877228)
(3471, -0.014420202933251858)
(3472, -0.013430203311145306)
(3473, -0.014720208942890167)
(3474, -0.013160201720893383)
(3475, -0.010820203460752964)
(3476, -0.010650201700627804)
(3477, -0.009930201806128025)
(3478, -0.01082020066678524)
(3479, -0.009600196965038776)
(3480, -0.009030204266309738)
(3481, -0.0021902015432715416)
(3482, -0.007020207121968269)
(3483, -0.006300207693129778)
(3484, 0.003219796344637871)
(3485, 0.0051698023453354836)
(3486, 0.007269802037626505)
(3487, 0.008099794387817383)
(3488, 0.010359805077314377)
(3489, 0.0073097990825772285)
(3490, 0.00806980300694704)
(3491, 0.0076098013669252396)
(3492, 0.008939804509282112)
(3493, 0.00871980283409357)
(3494, 0.008319806307554245)
(3495, 0.008949807845056057)
(3496, 0.008219806477427483)
(3497, 0.007959804497659206)
(3498, 0.008889812044799328)
(3499, 0.010619806125760078)
(3500, 0.010469810105860233)
(3501, 0.010659808292984962)
(3502, 0.011089807376265526)
(3503, 0.00998980738222599)
(3504, 0.00870980229228735)
(3505, 0.009859805926680565)
(3506, 0.00044979952508583665)
(3507, 0.006839803885668516)
(3508, 0.006689806934446096)
(3509, 0.007869811728596687)
(3510, 0.009969816543161869)
(3511, 0.008909810334444046)
(3512, 0.010619815438985825)
(3513, 0.01093981321901083)
(3514, 0.010729813948273659)
(3515, 0.011459813453257084)
(3516, 0.013669817708432674)
(3517, 0.012109821662306786)
(3518, 0.000969811633694917)
(3519, 0.007939820177853107)
(3520, 0.006939819548279047)
(3521, 0.006619816645979881)
(3522, 0.007589816115796566)
(3523, 0.008199820294976234)
(3524, 0.008109820075333118)
(3525, 0.009589816443622112)
(3526, 0.008449812419712543)
(3527, 0.008719819597899914)
(3528, 0.010979819111526012)
(3529, 0.008669816888868809)
(3530, 0.007379813585430384)
(3531, 0.006229815538972616)
(3532, 0.007849817164242268)
(3533, 0.005629814695566893)
(3534, 0.005259818863123655)
(3535, 0.005629814695566893)
(3536, 0.00692981481552124)
(3537, 0.0054498109966516495)
(3538, 0.012639816850423813)
(3539, 0.007749814074486494)
(3540, 0.00729982228949666)
(3541, 0.00536981550976634)
(3542, 0.004049820825457573)
(3543, 0.004319821484386921)
(3544, 0.0023198153357952833)
(3545, 0.00041981201502494514)
(3546, -0.0005801845691166818)
(3547, -0.0008201820310205221)
(3548, -0.0010401877807453275)
(3549, -0.0018101859604939818)
(3550, 0.004539818502962589)
(3551, -0.0074201906099915504)
(3552, -0.00010018310422310606)
(3553, 0.0007998138316906989)
(3554, 5.981750655337237e-05)
(3555, -0.0004601860127877444)
(3556, -0.002150189131498337)
(3557, -0.004810188431292772)
(3558, -0.004420188255608082)
(3559, -0.004320192150771618)
(3560, -0.006370187271386385)
(3561, -0.0057001905515789986)
(3562, -0.005750199314206839)
(3563, -0.005570195149630308)
(3564, -0.005620191805064678)
(3565, -0.003810193622484803)
(3566, -0.0030901923310011625)
(3567, -0.0030201957561075687)
(3568, -0.00407019630074501)
(3569, -0.00403019692748785)
(3570, -0.005650190636515617)
(3571, -0.006350196897983551)
(3572, -0.0076502044685184956)
(3573, -0.007090207654982805)
(3574, -0.006110207177698612)
(3575, -0.0058702025562524796)
(3576, -0.004990203771740198)
(3577, -0.0032001992221921682)
(3578, -0.002860205015167594)
(3579, -0.0020901993848383427)
(3580, -0.0027301993686705828)
(3581, -0.0023402031511068344)
(3582, -0.002510195830836892)
(3583, 0.00014979935076553375)
(3584, -0.0018602096242830157)
(3585, -0.000720204901881516)
(3586, -0.0020402062218636274)
(3587, -0.0018702041124925017)
(3588, -0.0017301994375884533)
(3589, -0.0005402046372182667)
(3590, -0.0011302040657028556)
(3591, -0.00044020003406330943)
(3592, -0.0012102043256163597)
(3593, -0.0015002074651420116)
(3594, -0.001900199451483786)
(3595, -0.0016102050431072712)
(3596, -0.0027102120220661163)
(3597, -0.003880210919305682)
(3598, -0.004220214206725359)
(3599, -0.0036702065262943506)
(3600, -0.004030207637697458)
(3601, -0.004510205239057541)
(3602, -0.00478020403534174)
(3603, -0.0035302024334669113)
(3604, -0.002440200885757804)
(3605, -0.0021102011669427156)
(3606, -0.0015001983847469091)
(3607, 0.00025980835198424757)
(3608, 0.0010498015908524394)
(3609, 0.0006298164371401072)
(3610, 0.0014298103051260114)
(3611, 0.0021798096131533384)
(3612, 0.00208981242030859)
(3613, 0.0005598075804300606)
(3614, 0.0003798072866629809)
(3615, -0.001340192393399775)
(3616, -0.0007801933097653091)
(3617, -0.004060198087245226)
(3618, 0.0012698112986981869)
(3619, 0.0017098152311518788)
(3620, 0.0036898148246109486)
(3621, 0.0035098190419375896)
(3622, 0.005729821044951677)
(3623, 0.006469815969467163)
(3624, 0.006529815495014191)
(3625, 0.005329820793122053)
(3626, 0.004859819542616606)
(3627, 0.004569821525365114)
(3628, 0.004199812654405832)
(3629, 0.0045098173432052135)
(3630, 0.00593982171267271)
(3631, 0.007299820892512798)
(3632, 0.007609821856021881)
(3633, 0.008909822441637516)
(3634, 0.010609820485115051)
(3635, 0.011189823970198631)
(3636, 0.01089982595294714)
(3637, 0.012589828111231327)
(3638, 0.010679823346436024)
(3639, 0.00865981262177229)
(3640, 0.008779820054769516)
(3641, 0.008399815298616886)
(3642, 0.008199818432331085)
(3643, 0.007629820145666599)
(3644, 0.00776981795206666)
(3645, 0.009639818221330643)
(3646, 0.01013981830328703)
(3647, 0.010929814539849758)
(3648, 0.011629825457930565)
(3649, 0.013589818961918354)
(3650, 0.010959820821881294)
(3651, 0.0019098148914054036)
(3652, 0.007499823812395334)
(3653, 0.00658981641754508)
(3654, 0.006089816801249981)
(3655, 0.005149818956851959)
(3656, 0.007139816414564848)
(3657, 0.008769814856350422)
(3658, 0.008689824491739273)
(3659, 0.008919822983443737)
(3660, 0.009539816528558731)
(3661, 0.011629825457930565)
(3662, 0.011139818467199802)
(3663, 0.011789822019636631)
(3664, 0.01323982235044241)
(3665, 0.011769820004701614)
(3666, 0.009829824790358543)
(3667, 0.008009815588593483)
(3668, 0.008459820412099361)
(3669, 0.005869816057384014)
(3670, 0.006799818482249975)
(3671, 0.007149815559387207)
(3672, 0.007549810688942671)
(3673, 0.007629812695086002)
(3674, 0.008759811520576477)
(3675, 0.008309813216328621)
(3676, 0.008909814059734344)
(3677, 0.007679813541471958)
(3678, 0.008929814212024212)
(3679, 0.00910981185734272)
(3680, 0.009309809654951096)
(3681, 0.010549811646342278)
(3682, 0.01031980849802494)
(3683, 0.01558980718255043)
(3684, 0.010789798572659492)
(3685, 0.011809807270765305)
(3686, 0.011289797723293304)
(3687, 0.01148980576545)
(3688, 0.00814980361610651)
(3689, 0.0067197950556874275)
(3690, 0.007999804802238941)
(3691, 0.008409800939261913)
(3692, 0.007859806530177593)
(3693, 0.007419796660542488)
(3694, 0.00672979885712266)
(3695, 0.0054098013788461685)
(3696, 0.003789795795455575)
(3697, 0.003879797412082553)
(3698, 0.0055197919718921185)
(3699, 0.008429802022874355)
(3700, 0.008479796350002289)
(3701, 0.009769802913069725)
(3702, 0.01064980123192072)
(3703, 0.012129810638725758)
(3704, 0.01116980705410242)
(3705, 0.0111598065122962)
(3706, 0.009219801984727383)
(3707, 0.009009810164570808)
(3708, 0.008479802869260311)
(3709, 0.009019807912409306)
(3710, 0.00908980518579483)
(3711, 0.009909811429679394)
(3712, 0.010129806585609913)
(3713, 0.009079805575311184)
(3714, 0.007909801788628101)
(3715, 0.01011980976909399)
(3716, 0.011219806969165802)
(3717, 0.011059806682169437)
(3718, 0.011299804784357548)
(3719, 0.011569805443286896)
(3720, 0.02457982301712036)
(3721, 0.014139813371002674)
(3722, 0.012409815564751625)
(3723, 0.012689812108874321)
(3724, 0.022659821435809135)
(3725, 0.022149819880723953)
(3726, 0.018739810213446617)
(3727, 0.020339813083410263)
(3728, 0.017809808254241943)
(3729, 0.018719809129834175)
(3730, 0.01852981001138687)
(3731, 0.007989801466464996)
(3732, 0.00618979474529624)
(3733, 0.005289804190397263)
(3734, 0.003979797475039959)
(3735, -0.006140202283859253)
(3736, 0.00010979881335515529)
(3737, -0.002520202659070492)
(3738, 0.008809800259768963)
(3739, 0.008989807218313217)
(3740, 0.010039799846708775)
(3741, 0.009229805320501328)
(3742, 0.010209808126091957)
(3743, -0.001910208840854466)
(3744, -0.002790197031572461)
(3745, -0.0022301971912384033)
(3746, -0.0030002021230757236)
(3747, -0.00520019605755806)
(3748, -0.006410208996385336)
(3749, -0.006340202875435352)
(3750, -0.007450205273926258)
(3751, -0.006000203546136618)
(3752, -0.004940203856676817)
(3753, 0.003949795849621296)
(3754, 0.0045097884722054005)
(3755, -0.0024202056229114532)
(3756, -0.008040202781558037)
(3757, -0.008420207537710667)
(3758, -0.006900206208229065)
(3759, -0.006020203232765198)
(3760, -0.004130191169679165)
(3761, -0.003770204959437251)
(3762, -0.004650193732231855)
(3763, -0.005890204571187496)
(3764, -0.009060203097760677)
(3765, 0.008469811640679836)
(3766, 0.011739809066057205)
(3767, 0.014129810966551304)
(3768, 0.01703980751335621)
(3769, 0.018559815362095833)
(3770, 0.019049813970923424)
(3771, 0.01886981725692749)
(3772, 0.01748981699347496)
(3773, 0.01665981113910675)
(3774, 0.01888982206583023)
(3775, 0.018169820308685303)
(3776, 0.01789981685578823)
(3777, 0.017379816621541977)
(3778, 0.017699817195534706)
(3779, 0.019159819930791855)
(3780, 0.018889818340539932)
(3781, 0.02197982557117939)
(3782, 0.021349826827645302)
(3783, 0.019899819046258926)
(3784, 0.02154981531202793)
(3785, 0.021689819172024727)
(3786, 0.022509826347231865)
(3787, 0.022749828174710274)
(3788, 0.0240098237991333)
(3789, 0.022089822217822075)
(3790, 0.021849822252988815)
(3791, 0.024629823863506317)
(3792, 0.02515983022749424)
(3793, 0.022329824045300484)
(3794, 0.015469827689230442)
(3795, 0.025279827415943146)
(3796, 0.020629828795790672)
(3797, 0.0188998244702816)
(3798, 0.01848982460796833)
(3799, 0.01801982708275318)
(3800, 0.016419824212789536)
(3801, 0.00765982223674655)
(3802, 0.013839829713106155)
(3803, 0.013129832223057747)
(3804, 0.011489826254546642)
(3805, 0.008919821120798588)
(3806, 0.008639822714030743)
(3807, 0.006619817577302456)
(3808, 0.008739817887544632)
(3809, 0.009509815834462643)
(3810, 0.007879815995693207)
(3811, 0.009139821864664555)
(3812, 0.007979823276400566)
(3813, 0.0068598161451518536)
(3814, 0.006949816830456257)
(3815, 0.00713981781154871)
(3816, 0.009479821659624577)
(3817, 0.00867981743067503)
(3818, 0.00873982347548008)
(3819, 0.008289817720651627)
(3820, 0.009489821270108223)
(3821, 0.008349824696779251)
(3822, 0.006649815943092108)
(3823, -0.003170183626934886)
(3824, -0.0031701859552413225)
(3825, -0.002380183432251215)
(3826, 0.003079809481278062)
(3827, -0.0013501853682100773)
(3828, -0.0036801910027861595)
(3829, -0.004390194080770016)
(3830, -0.014200195670127869)
(3831, -0.009010197594761848)
(3832, -0.008450194261968136)
(3833, -0.0003201912040822208)
(3834, -0.0035601959098130465)
(3835, 0.006499806884676218)
(3836, 0.007849815301597118)
(3837, 0.007859811186790466)
(3838, 0.00877981074154377)
(3839, 0.008439809083938599)
(3840, 0.009119803085923195)
(3841, 0.009729812853038311)
(3842, 0.008299811743199825)
(3843, 0.008369806222617626)
(3844, 0.008729810826480389)
(3845, 0.00780980521813035)
(3846, 0.010629807598888874)
(3847, 0.010009805671870708)
(3848, 0.01032981090247631)
(3849, 0.00998980738222599)
(3850, 0.008999810554087162)
(3851, 0.009559803642332554)
(3852, 0.011209813877940178)
(3853, 0.012919807806611061)
(3854, 0.01251981034874916)
(3855, 0.012309805490076542)
(3856, 0.012119811028242111)
(3857, 0.013609812594950199)
(3858, 0.010809805244207382)
(3859, 0.01320981327444315)
(3860, 0.015139807015657425)
(3861, 0.01311981026083231)
(3862, 0.016829809173941612)
(3863, 0.01639981009066105)
(3864, 0.015949808061122894)
(3865, 0.014889813028275967)
(3866, 0.015169813297688961)
(3867, 0.016219818964600563)
(3868, 0.0165198165923357)
(3869, 0.017749816179275513)
(3870, 0.0198398157954216)
(3871, 0.019719824194908142)
(3872, 0.019879816100001335)
(3873, 0.02067982219159603)
(3874, 0.013609817251563072)
(3875, 0.02011982724070549)
(3876, 0.02131982333958149)
(3877, 0.020159829407930374)
(3878, 0.01791982538998127)
(3879, 0.017469827085733414)
(3880, 0.018689827993512154)
(3881, 0.01946982368826866)
(3882, 0.021229824051260948)
(3883, 0.022039828822016716)
(3884, 0.02044982835650444)
(3885, 0.019659830257296562)
(3886, 0.019429827108979225)
(3887, 0.019449828192591667)
(3888, 0.017329828813672066)
(3889, 0.018709827214479446)
(3890, 0.018139827996492386)
(3891, 0.017729831859469414)
(3892, 0.020069824531674385)
(3893, 0.01857982575893402)
(3894, 0.02150982804596424)
(3895, 0.021069828420877457)
(3896, 0.021599825471639633)
(3897, 0.021699827164411545)
(3898, 0.021279828622937202)
(3899, 0.02277982421219349)
(3900, 0.019889825955033302)
(3901, 0.019009828567504883)
(3902, 0.01646982505917549)
(3903, 0.012639820575714111)
(3904, 0.0183098204433918)
(3905, 0.02143983542919159)
(3906, 0.019819820299744606)
(3907, 0.018439820036292076)
(3908, 0.01723981834948063)
(3909, 0.017299816012382507)
(3910, 0.009359817951917648)
(3911, 0.0157198254019022)
(3912, 0.014959820546209812)
(3913, 0.013629826717078686)
(3914, 0.012579821981489658)
(3915, 0.012069818563759327)
(3916, 0.011509820818901062)
(3917, 0.010859820060431957)
(3918, 0.012869824655354023)
(3919, 0.014169822447001934)
(3920, 0.015729818493127823)
(3921, 0.01654983125627041)
(3922, 0.008039820939302444)
(3923, 0.01512982789427042)
(3924, 0.016189834102988243)
(3925, 0.014879833906888962)
(3926, 0.0150498291477561)
(3927, 0.014349827542901039)
(3928, 0.014779824763536453)
(3929, 0.0161698367446661)
(3930, 0.015599824488162994)
(3931, 0.017189830541610718)
(3932, 0.016169818118214607)
(3933, 0.019279833883047104)
(3934, 0.02296982705593109)
(3935, 0.017989827319979668)
(3936, 0.016869815066456795)
(3937, 0.018129829317331314)
(3938, 0.011999824084341526)
(3939, 0.018869834020733833)
(3940, 0.020479833707213402)
(3941, 0.02410983294248581)
(3942, 0.0244598351418972)
(3943, 0.02401982806622982)
(3944, 0.02474983222782612)
(3945, 0.024079831317067146)
(3946, 0.025949832051992416)
(3947, 0.02718983218073845)
(3948, 0.027969827875494957)
(3949, 0.02654983289539814)
(3950, 0.0256598349660635)
(3951, 0.02474982850253582)
(3952, 0.021859822794795036)
(3953, 0.024319833144545555)
(3954, 0.020999817177653313)
(3955, 0.018299823626875877)
(3956, 0.01862981915473938)
(3957, 0.01824982278048992)
(3958, 0.011039824225008488)
(3959, 0.01841982640326023)
(3960, 0.01940982975065708)
(3961, 0.02004982903599739)
(3962, 0.020649835467338562)
(3963, 0.022079836577177048)
(3964, 0.019349828362464905)
(3965, 0.017669834196567535)
(3966, 0.017919830977916718)
(3967, 0.016949830576777458)
(3968, 0.01462982501834631)
(3969, 0.01519982423633337)
(3970, 0.014489823952317238)
(3971, 0.012629812583327293)
(3972, 0.01278982125222683)
(3973, 0.01074981689453125)
(3974, 0.010659816674888134)
(3975, 0.010719808749854565)
(3976, 0.012499814853072166)
(3977, 0.0003998092724941671)
(3978, -0.0005701904301531613)
(3979, 0.00020981063426006585)
(3980, -0.0003301879914943129)
(3981, 0.000399806973291561)
(3982, 0.0020498137455433607)
(3983, 0.002399808494374156)
(3984, 0.005099812988191843)
(3985, 0.005469814874231815)
(3986, 0.006959809921681881)
(3987, 0.008389808237552643)
(3988, 0.009289811365306377)
(3989, 0.008619813248515129)
(3990, 0.01505980547517538)
(3991, 0.010209811851382256)
(3992, 0.00920980703085661)
(3993, 0.007159803993999958)
(3994, 0.007899804040789604)
(3995, 0.009389810264110565)
(3996, 0.010859808884561062)
(3997, 0.010559805668890476)
(3998, 0.01096981018781662)
(3999, 0.013629812747240067)
(4000, 0.0158598180860281)
(4001, 0.028839828446507454)
(4002, 0.03112982213497162)
(4003, 0.027689825743436813)
(4004, 0.03364982828497887)
(4005, 0.035859834402799606)
(4006, 0.033629827201366425)
(4007, 0.03225982189178467)
(4008, 0.033639829605817795)
(4009, 0.03386982902884483)
(4010, 0.033959828317165375)
(4011, 0.03220982849597931)
(4012, 0.030929818749427795)
(4013, 0.018599817529320717)
(4014, 0.016969816759228706)
(4015, 0.017119817435741425)
(4016, 0.01739981770515442)
(4017, 0.02836982160806656)
(4018, 0.02884981967508793)
(4019, 0.01789981685578823)
(4020, 0.01675981469452381)
(4021, 0.01667982153594494)
(4022, 0.016939809545874596)
(4023, 0.01722981221973896)
(4024, 0.01723981648683548)
(4025, 0.01960982009768486)
(4026, 0.014919811859726906)
(4027, 0.01343980710953474)
(4028, 0.013499806635081768)
(4029, 0.02712981589138508)
(4030, 0.026009805500507355)
(4031, 0.028189819306135178)
(4032, 0.02696981281042099)
(4033, 0.015029804781079292)
(4034, 0.012739802710711956)
(4035, 0.014279806055128574)
(4036, 0.009029802866280079)
(4037, 0.008519797585904598)
(4038, 0.00981980562210083)
(4039, 0.021559810265898705)
(4040, 0.0234898142516613)
(4041, 0.02198980189859867)
(4042, 0.022999810054898262)
(4043, 0.02445981465280056)
(4044, 0.02346981130540371)
(4045, 0.02493981458246708)
(4046, 0.026759814471006393)
(4047, 0.027399817481637)
(4048, 0.028889819979667664)
(4049, 0.028439821675419807)
(4050, 0.027739819139242172)
(4051, 0.026849817484617233)
(4052, 0.02601981721818447)
(4053, 0.023989809677004814)
(4054, 0.0230898167937994)
(4055, 0.020459812134504318)
(4056, 0.01776980608701706)
(4057, 0.018669815734028816)
(4058, 0.02006981149315834)
(4059, 0.01974981464445591)
(4060, 0.017419811338186264)
(4061, 0.016059812158346176)
(4062, 0.013939811848104)
(4063, 0.012319810688495636)
(4064, 0.007459808140993118)
(4065, 0.013189815916121006)
(4066, 0.012429812923073769)
(4067, 0.014299810864031315)
(4068, 0.01527981087565422)
(4069, 0.016569815576076508)
(4070, 0.014819818548858166)
(4071, 0.014019815251231194)
(4072, 0.013719816692173481)
(4073, 0.012379816733300686)
(4074, 0.013489814475178719)
(4075, 0.01672981306910515)
(4076, 0.017209816724061966)
(4077, 0.015609817579388618)
(4078, 0.014099814929068089)
(4079, 0.012029812671244144)
(4080, 0.012029814533889294)
(4081, 0.013289816677570343)
(4082, 0.014749816618859768)
(4083, 0.01683981530368328)
(4084, 0.01949981600046158)
(4085, 0.02138981968164444)
(4086, 0.021749816834926605)
(4087, 0.022989826276898384)
(4088, 0.024209817871451378)
(4089, 0.023389818146824837)
(4090, 0.02181982435286045)
(4091, 0.023959824815392494)
(4092, 0.024379825219511986)
(4093, 0.026209820061922073)
(4094, 0.02693982794880867)
(4095, 0.030149823054671288)
(4096, 0.02597982808947563)
(4097, 0.029729822650551796)
(4098, 0.031509824097156525)
(4099, 0.030549822375178337)
(4100, 0.028439819812774658)
(4101, 0.028209824115037918)
(4102, 0.023549819365143776)
(4103, 0.028959818184375763)
(4104, 0.030429821461439133)
(4105, 0.030789822340011597)
(4106, 0.01959981769323349)
(4107, 0.017459815368056297)
(4108, 0.015969812870025635)
(4109, 0.01683981344103813)
(4110, 0.01760980859398842)
(4111, 0.018019815906882286)
(4112, 0.0166598092764616)
(4113, 0.016629809513688087)
(4114, 0.015699811279773712)
(4115, 0.014499809592962265)
(4116, 0.012099804356694221)
(4117, 0.01063980907201767)
(4118, 0.01220980565994978)
(4119, 0.011869807727634907)
(4120, 0.012289810925722122)
(4121, 0.012759807519614697)
(4122, 0.013759811408817768)
(4123, 0.013279804959893227)
(4124, 0.015439808368682861)
(4125, 0.015039809979498386)
(4126, 0.014429807662963867)
(4127, 0.014019808731973171)
(4128, 0.016789812594652176)
(4129, 0.015419811941683292)
(4130, 0.012929811142385006)
(4131, 0.011439806781709194)
(4132, 0.012089807540178299)
(4133, 0.013759809546172619)
(4134, 0.012909810990095139)
(4135, 0.01388981007039547)
(4136, 0.014369810931384563)
(4137, 0.014209811575710773)
(4138, 0.015169808641076088)
(4139, 0.01583981327712536)
(4140, 0.01624981313943863)
(4141, 0.01567980647087097)
(4142, 0.015559811145067215)
(4143, 0.016189809888601303)
(4144, 0.01723981648683548)
(4145, 0.016869807615876198)
(4146, 0.018139809370040894)
(4147, 0.018489813432097435)
(4148, 0.019889812916517258)
(4149, 0.019809814170002937)
(4150, 0.018119817599654198)
(4151, 0.018989810720086098)
(4152, 0.018719816580414772)
(4153, 0.02006980963051319)
(4154, 0.018429815769195557)
(4155, 0.01755981519818306)
(4156, 0.016519807279109955)
(4157, 0.01584981009364128)
(4158, 0.016069822013378143)
(4159, 0.015849817544221878)
(4160, 0.01805981807410717)
(4161, 0.017489813268184662)
(4162, 0.016869815066456795)
(4163, 0.01803981326520443)
(4164, 0.018099822103977203)
(4165, 0.017929822206497192)
(4166, 0.017609821632504463)
(4167, 0.01773982122540474)
(4168, 0.01756982132792473)
(4169, 0.01524981390684843)
(4170, 0.013979820534586906)
(4171, 0.01370981615036726)
(4172, 0.013399810530245304)
(4173, 0.012039819732308388)
(4174, 0.008239810355007648)
(4175, 0.01282981876283884)
(4176, 0.01335982047021389)
(4177, 0.01486982312053442)
(4178, 0.013529815711081028)
(4179, 0.014969819225370884)
(4180, 0.025989828631281853)
(4181, 0.027279822155833244)
(4182, 0.029069827869534492)
(4183, 0.030569830909371376)
(4184, 0.029829828068614006)
(4185, 0.029499828815460205)
(4186, 0.028569824993610382)
(4187, 0.027699822559952736)
(4188, 0.028089825063943863)
(4189, 0.03074982948601246)
(4190, 0.03027982823550701)
(4191, 0.029259826987981796)
(4192, 0.028119824826717377)
(4193, 0.02665981836616993)
(4194, 0.02722982130944729)
(4195, 0.02650982141494751)
(4196, 0.025659820064902306)
(4197, 0.02535981498658657)
(4198, 0.023509817197918892)
(4199, 0.021249808371067047)
(4200, 0.020659809932112694)
(4201, 0.017829805612564087)
(4202, 0.022559814155101776)
(4203, 0.021849816665053368)
(4204, 0.022119812667369843)
(4205, 0.025979815050959587)
(4206, 0.02282981015741825)
(4207, 0.020429812371730804)
(4208, 0.019519802182912827)
(4209, 0.02094981260597706)
(4210, 0.019969811663031578)
(4211, 0.019299814477562904)
(4212, 0.017719805240631104)
(4213, 0.015199811197817326)
(4214, 0.014209802262485027)
(4215, 0.012279807589948177)
(4216, 0.010689799673855305)
(4217, 0.011639812029898167)
(4218, 0.010859805159270763)
(4219, 0.009009810164570808)
(4220, 0.007719804532825947)
(4221, 0.0069498056545853615)
(4222, 0.005809795577079058)
(4223, 0.0044698044657707214)
(4224, 0.008249801583588123)
(4225, 0.008739808574318886)
(4226, 0.007029807195067406)
(4227, 0.005199804902076721)
(4228, 0.006169807631522417)
(4229, 0.0071498132310807705)
(4230, 0.007469804957509041)
(4231, 0.009439805522561073)
(4232, 0.012389812618494034)
(4233, 0.007639803923666477)
(4234, 0.007359806913882494)
(4235, 0.010309805162250996)
(4236, 0.008299808017909527)
(4237, 0.006609810050576925)
(4238, 0.007409810088574886)
(4239, 0.006079810205847025)
(4240, 0.005789804272353649)
(4241, 0.006329808849841356)
(4242, 0.007399809081107378)
(4243, 0.00879981741309166)
(4244, 0.010949812829494476)
(4245, 0.023629825562238693)
(4246, 0.026559829711914062)
(4247, 0.02739982306957245)
(4248, 0.02807983011007309)
(4249, 0.02968982793390751)
(4250, 0.028729824349284172)
(4251, 0.027869824320077896)
(4252, 0.024409819394350052)
(4253, 0.026489825919270515)
(4254, 0.02651982381939888)
(4255, 0.02586982771754265)
(4256, 0.02603982575237751)
(4257, 0.02674982324242592)
(4258, 0.02806982956826687)
(4259, 0.0277998223900795)
(4260, 0.02905983291566372)
(4261, 0.02848982624709606)
(4262, 0.02643982507288456)
(4263, 0.0269998237490654)
(4264, 0.028109820559620857)
(4265, 0.027179822325706482)
(4266, 0.02601981721818447)
(4267, 0.026069823652505875)
(4268, 0.024549825116991997)
(4269, 0.025009823963046074)
(4270, 0.024299830198287964)
(4271, 0.023459823802113533)
(4272, 0.02374981716275215)
(4273, 0.02489982359111309)
(4274, 0.024419821798801422)
(4275, 0.023159824311733246)
(4276, 0.021539822220802307)
(4277, 0.02057982236146927)
(4278, 0.020739823579788208)
(4279, 0.02057981863617897)
(4280, 0.02156982384622097)
(4281, 0.022579822689294815)
(4282, 0.02582983486354351)
(4283, 0.0334298349916935)
(4284, 0.032769836485385895)
(4285, 0.032589830458164215)
(4286, 0.0342998281121254)
(4287, 0.0354798324406147)
(4288, 0.03619983419775963)
(4289, 0.036979835480451584)
(4290, 0.03708983585238457)
(4291, 0.04068983718752861)
(4292, 0.04182984307408333)
(4293, 0.040849845856428146)
(4294, 0.03867984190583229)
(4295, 0.041959840804338455)
(4296, 0.043099842965602875)
(4297, 0.0432998463511467)
(4298, 0.04216983541846275)
(4299, 0.04174984246492386)
(4300, 0.04101983830332756)
(4301, 0.03858983516693115)
(4302, 0.03692983463406563)
(4303, 0.036569833755493164)
(4304, 0.03639983385801315)
(4305, 0.033799830824136734)
(4306, 0.03796984255313873)
(4307, 0.0384698361158371)
(4308, 0.03814983740448952)
(4309, 0.03798983618617058)
(4310, 0.05124984681606293)
(4311, 0.04904983565211296)
(4312, 0.04147983342409134)
(4313, 0.041209835559129715)
(4314, 0.04180983826518059)
(4315, 0.04098983108997345)
(4316, 0.038669832050800323)
(4317, 0.03689982742071152)
(4318, 0.035679832100868225)
(4319, 0.03623982518911362)
(4320, 0.0340198315680027)
(4321, 0.03374983370304108)
(4322, 0.035329826176166534)
(4323, 0.03750982508063316)
(4324, 0.035329826176166534)
(4325, 0.03489983081817627)
(4326, 0.036559831351041794)
(4327, 0.039019837975502014)
(4328, 0.04011983796954155)
(4329, 0.04090983793139458)
(4330, 0.04189983755350113)
(4331, 0.040909841656684875)
(4332, 0.040999848395586014)
(4333, 0.039779845625162125)
(4334, 0.04216984659433365)
(4335, 0.0383998341858387)
(4336, 0.03740983456373215)
(4337, 0.03722982853651047)
(4338, 0.03604983165860176)
(4339, 0.03410983458161354)
(4340, 0.023079827427864075)
(4341, 0.030079837888479233)
(4342, 0.02828984148800373)
(4343, 0.02613983117043972)
(4344, 0.025189833715558052)
(4345, 0.0249298308044672)
(4346, 0.02561984211206436)
(4347, 0.02483982965350151)
(4348, 0.018569830805063248)
(4349, 0.022769832983613014)
(4350, 0.021619834005832672)
(4351, 0.01973983831703663)
(4352, 0.019869834184646606)
(4353, 0.017849834635853767)
(4354, 0.016089826822280884)
(4355, 0.016189828515052795)
(4356, 0.015619832091033459)
(4357, 0.017979828640818596)
(4358, 0.01599982939660549)
(4359, 0.015089830383658409)
(4360, 0.011409824714064598)
(4361, 0.01530982181429863)
(4362, 0.016559824347496033)
(4363, 0.014669821597635746)
(4364, 0.014099831692874432)
(4365, 0.014679829590022564)
(4366, 0.015959827229380608)
(4367, 0.018869826570153236)
(4368, 0.019279830157756805)
(4369, 0.023679830133914948)
(4370, 0.021029826253652573)
(4371, 0.02114982344210148)
(4372, 0.022109821438789368)
(4373, 0.02385983057320118)
(4374, 0.02293981984257698)
(4375, 0.02539983205497265)
(4376, 0.026339830830693245)
(4377, 0.02749982848763466)
(4378, 0.02513982728123665)
(4379, 0.02840982750058174)
(4380, 0.030939828604459763)
(4381, 0.030679821968078613)
(4382, 0.032079827040433884)
(4383, 0.03375982865691185)
(4384, 0.033819831907749176)
(4385, 0.03270982578396797)
(4386, 0.0321798212826252)
(4387, 0.03341981768608093)
(4388, 0.03334983065724373)
(4389, 0.03587983548641205)
(4390, 0.03420982137322426)
(4391, 0.03420982509851456)
(4392, 0.03405982628464699)
(4393, 0.04488983005285263)
(4394, 0.035809826105833054)
(4395, 0.03243982791900635)
(4396, 0.029789822176098824)
(4397, 0.03164982423186302)
(4398, 0.032889824360609055)
(4399, 0.034739818423986435)
(4400, 0.03741982579231262)
(4401, 0.03880983218550682)
(4402, 0.05107983574271202)
(4403, 0.0513998344540596)
(4404, 0.03792983293533325)
(4405, 0.036949824541807175)
(4406, 0.0405898317694664)
(4407, 0.04222983494400978)
(4408, 0.03872983530163765)
(4409, 0.037789832800626755)
(4410, 0.03741983324289322)
(4411, 0.03660983219742775)
(4412, 0.028449835255742073)
(4413, 0.03537983447313309)
(4414, 0.035199835896492004)
(4415, 0.035099830478429794)
(4416, 0.03522983193397522)
(4417, 0.035849835723638535)
(4418, 0.03760984167456627)
(4419, 0.035049840807914734)
(4420, 0.03485983982682228)
(4421, 0.037249840795993805)
(4422, 0.037809841334819794)
(4423, 0.03633984550833702)
(4424, 0.03792984038591385)
(4425, 0.04006984457373619)
(4426, 0.036929842084646225)
(4427, 0.03583984449505806)
(4428, 0.03432983532547951)
(4429, 0.033569835126399994)
(4430, 0.03216983750462532)
(4431, 0.03144983947277069)
(4432, 0.030799835920333862)
(4433, 0.033359840512275696)
(4434, 0.02916983887553215)
(4435, 0.03354984521865845)
(4436, 0.030909841880202293)
(4437, 0.03191984072327614)
(4438, 0.03275984153151512)
(4439, 0.034169841557741165)
(4440, 0.03648984059691429)
(4441, 0.039129845798015594)
(4442, 0.03755984455347061)
(4443, 0.038789838552474976)
(4444, 0.03819984197616577)
(4445, 0.036599840968847275)
(4446, 0.035839833319187164)
(4447, 0.035589832812547684)
(4448, 0.03660983219742775)
(4449, 0.03449983149766922)
(4450, 0.03484983742237091)
(4451, 0.032529838383197784)
(4452, 0.03288983181118965)
(4453, 0.034749835729599)
(4454, 0.03454983979463577)
(4455, 0.03457983583211899)
(4456, 0.033429838716983795)
(4457, 0.033499836921691895)
(4458, 0.03202984109520912)
(4459, 0.03283983841538429)
(4460, 0.033929839730262756)
(4461, 0.03491983562707901)
(4462, 0.03458983078598976)
(4463, 0.045449838042259216)
(4464, 0.046589840203523636)
(4465, 0.04750984162092209)
(4466, 0.04695983603596687)
(4467, 0.03734984248876572)
(4468, 0.03588983416557312)
(4469, 0.03507983684539795)
(4470, 0.033759839832782745)
(4471, 0.03385983407497406)
(4472, 0.0318298414349556)
(4473, 0.030729833990335464)
(4474, 0.03231984004378319)
(4475, 0.03158982843160629)
(4476, 0.030659830197691917)
(4477, 0.0301098320633173)
(4478, 0.03042982704937458)
(4479, 0.030549831688404083)
(4480, 0.03251982480287552)
(4481, 0.03374983370304108)
(4482, 0.032339829951524734)
(4483, 0.031459834426641464)
(4484, 0.03414982929825783)
(4485, 0.03548983857035637)
(4486, 0.03438983112573624)
(4487, 0.036329835653305054)
(4488, 0.03709983825683594)
(4489, 0.03463983163237572)
(4490, 0.03539983555674553)
(4491, 0.034969840198755264)
(4492, 0.027349838986992836)
(4493, 0.030969835817813873)
(4494, 0.031399842351675034)
(4495, 0.03249983862042427)
(4496, 0.030209841206669807)
(4497, 0.028689846396446228)
(4498, 0.028399841859936714)
(4499, 0.029049837961792946)
(4500, 0.03093983791768551)
(4501, 0.03468983620405197)
(4502, 0.03600984066724777)
(4503, 0.03587983548641205)
(4504, 0.037259843200445175)
(4505, 0.03773984685540199)
(4506, 0.03549983352422714)
(4507, 0.036019835621118546)
(4508, 0.03517983853816986)
(4509, 0.03318984434008598)
(4510, 0.03299983963370323)
(4511, 0.033009838312864304)
(4512, 0.03463984280824661)
(4513, 0.0324898362159729)
(4514, 0.029429834336042404)
(4515, 0.030409839004278183)
(4516, 0.030479833483695984)
(4517, 0.03035983256995678)
(4518, 0.03132983297109604)
(4519, 0.028889834880828857)
(4520, 0.029169827699661255)
(4521, 0.0332198292016983)
(4522, 0.03117983415722847)
(4523, 0.03154982626438141)
(4524, 0.028789831325411797)
(4525, 0.029009832069277763)
(4526, 0.027949823066592216)
(4527, 0.02854982390999794)
(4528, 0.027849826961755753)
(4529, 0.02693983167409897)
(4530, 0.02669982612133026)
(4531, 0.026869818568229675)
(4532, 0.02543981932103634)
(4533, 0.026079824194312096)
(4534, 0.028109833598136902)
(4535, 0.02952982857823372)
(4536, 0.030519835650920868)
(4537, 0.030499832704663277)
(4538, 0.029749834910035133)
(4539, 0.028549831360578537)
(4540, 0.030019832774996758)
(4541, 0.029479840770363808)
(4542, 0.029749834910035133)
(4543, 0.030879834666848183)
(4544, 0.03079984150826931)
(4545, 0.029519833624362946)
(4546, 0.029439836740493774)
(4547, 0.028399834409356117)
(4548, 0.021069826558232307)
(4549, 0.028009839355945587)
(4550, 0.028859838843345642)
(4551, 0.02983984351158142)
(4552, 0.030249841511249542)
(4553, 0.029899837449193)
(4554, 0.0307698342949152)
(4555, 0.03119984082877636)
(4556, 0.030479837208986282)
(4557, 0.030879834666848183)
(4558, 0.025469830259680748)
(4559, 0.03002983331680298)
(4560, 0.027639832347631454)
(4561, 0.027959832921624184)
(4562, 0.027669839560985565)
(4563, 0.0255198385566473)
(4564, 0.01844983734190464)
(4565, 0.02471984177827835)
(4566, 0.025459833443164825)
(4567, 0.027149837464094162)
(4568, 0.0280398428440094)
(4569, 0.028309835121035576)
(4570, 0.028269832953810692)
(4571, 0.02779984101653099)
(4572, 0.027159830555319786)
(4573, 0.03068983368575573)
(4574, 0.03243984282016754)
(4575, 0.032789845019578934)
(4576, 0.03348984196782112)
(4577, 0.039509840309619904)
(4578, 0.036419834941625595)
(4579, 0.03476983308792114)
(4580, 0.034909844398498535)
(4581, 0.03675984591245651)
(4582, 0.04035984352231026)
(4583, 0.04021984338760376)
(4584, 0.039629846811294556)
(4585, 0.03916984423995018)
(4586, 0.04027985408902168)
(4587, 0.04219985380768776)
(4588, 0.04012984782457352)
(4589, 0.03976984694600105)
(4590, 0.04123985022306442)
(4591, 0.04122984781861305)
(4592, 0.04193984717130661)
(4593, 0.04988985136151314)
(4594, 0.04579984024167061)
(4595, 0.04623984172940254)
(4596, 0.055869847536087036)
(4597, 0.057879846543073654)
(4598, 0.056679852306842804)
(4599, 0.05623985081911087)
(4600, 0.05639985203742981)
(4601, 0.05623985081911087)
(4602, 0.0534498430788517)
(4603, 0.05014984309673309)
(4604, 0.048949841409921646)
(4605, 0.05071984604001045)
(4606, 0.04813983663916588)
(4607, 0.046579841524362564)
(4608, 0.037229835987091064)
(4609, 0.03564983606338501)
(4610, 0.03352982550859451)
(4611, 0.02862982451915741)
(4612, 0.03311983123421669)
(4613, 0.034999821335077286)
(4614, 0.037229832261800766)
(4615, 0.050229839980602264)
(4616, 0.04918983578681946)
(4617, 0.03653983026742935)
(4618, 0.04709983989596367)
(4619, 0.03489983081817627)
(4620, 0.035119835287332535)
(4621, 0.033979833126068115)
(4622, 0.03244982287287712)
(4623, 0.03020983189344406)
(4624, 0.02872982807457447)
(4625, 0.02792983129620552)
(4626, 0.027969829738140106)
(4627, 0.025989824905991554)
(4628, 0.028279822319746017)
(4629, 0.029499828815460205)
(4630, 0.02782982401549816)
(4631, 0.026089828461408615)
(4632, 0.03020983189344406)
(4633, 0.030179830268025398)
(4634, 0.02952982485294342)
(4635, 0.032839834690093994)
(4636, 0.03257983177900314)
(4637, 0.03151983022689819)
(4638, 0.031799834221601486)
(4639, 0.031249823048710823)
(4640, 0.031919825822114944)
(4641, 0.028979821130633354)
(4642, 0.01765981875360012)
(4643, 0.024099821224808693)
(4644, 0.02270982600748539)
(4645, 0.02395983226597309)
(4646, 0.024969831109046936)
(4647, 0.024139830842614174)
(4648, 0.022059829905629158)
(4649, 0.022909829393029213)
(4650, 0.024799829348921776)
(4651, 0.026899831369519234)
(4652, 0.028249837458133698)
(4653, 0.029989836737513542)
(4654, 0.030569836497306824)
(4655, 0.029549838975071907)
(4656, 0.028689831495285034)
(4657, 0.02841983363032341)
(4658, 0.028059829026460648)
(4659, 0.02882983349263668)
(4660, 0.03104984201490879)
(4661, 0.02787983976304531)
(4662, 0.028909839689731598)
(4663, 0.029949842020869255)
(4664, 0.027979837730526924)
(4665, 0.030159838497638702)
(4666, 0.03118983842432499)
(4667, 0.03104984387755394)
(4668, 0.03281984105706215)
(4669, 0.033709846436977386)
(4670, 0.03297984600067139)
(4671, 0.039779845625162125)
(4672, 0.03214984014630318)
(4673, 0.03681984171271324)
(4674, 0.03654984384775162)
(4675, 0.037009838968515396)
(4676, 0.038949839770793915)
(4677, 0.04149984195828438)
(4678, 0.05379985272884369)
(4679, 0.04271984100341797)
(4680, 0.04101983830332756)
(4681, 0.05215984955430031)
(4682, 0.05196984112262726)
(4683, 0.05164983496069908)
(4684, 0.05402984470129013)
(4685, 0.055599842220544815)
(4686, 0.056759852916002274)
(4687, 0.05541984736919403)
(4688, 0.05655985698103905)
(4689, 0.0555698499083519)
(4690, 0.057649847120046616)
(4691, 0.05557984486222267)
(4692, 0.056669849902391434)
(4693, 0.04889984056353569)
(4694, 0.05239984020590782)
(4695, 0.05421983823180199)
(4696, 0.055519841611385345)
(4697, 0.054389845579862595)
(4698, 0.05596984922885895)
(4699, 0.0576898567378521)
(4700, 0.05605985224246979)
(4701, 0.053329840302467346)
(4702, 0.04077984020113945)
(4703, 0.03838983178138733)
(4704, 0.03823983296751976)
(4705, 0.03668983280658722)
(4706, 0.03737983480095863)
(4707, 0.03501983731985092)
(4708, 0.034199830144643784)
(4709, 0.03498983010649681)
(4710, 0.03243982791900635)
(4711, 0.032109834253787994)
(4712, 0.03343983739614487)
(4713, 0.03240983560681343)
(4714, 0.029959825798869133)
(4715, 0.029429830610752106)
(4716, 0.028919821605086327)
(4717, 0.02904982678592205)
(4718, 0.0312398262321949)
(4719, 0.030759820714592934)
(4720, 0.02959982305765152)
(4721, 0.029869817197322845)
(4722, 0.032769825309515)
(4723, 0.031429823487997055)
(4724, 0.03161981701850891)
(4725, 0.031089825555682182)
(4726, 0.02668982557952404)
(4727, 0.032149821519851685)
(4728, 0.031929824501276016)
(4729, 0.033799830824136734)
(4730, 0.036149829626083374)
(4731, 0.037859827280044556)
(4732, 0.04024983197450638)
(4733, 0.03937982767820358)
(4734, 0.04083983600139618)
(4735, 0.04787984490394592)
(4736, 0.0489998422563076)
(4737, 0.04648984596133232)
(4738, 0.04643984138965607)
(4739, 0.049569837749004364)
(4740, 0.049679841846227646)
(4741, 0.0428498350083828)
(4742, 0.049859847873449326)
(4743, 0.04998984932899475)
(4744, 0.053269848227500916)
(4745, 0.05276985466480255)
(4746, 0.05269986018538475)
(4747, 0.04991986230015755)
(4748, 0.05098985508084297)
(4749, 0.052289869636297226)
(4750, 0.051359858363866806)
(4751, 0.050459861755371094)
(4752, 0.049959857016801834)
(4753, 0.03742985427379608)
(4754, 0.03447984531521797)
(4755, 0.04540984705090523)
(4756, 0.03461984172463417)
(4757, 0.03350984677672386)
(4758, 0.031009837985038757)
(4759, 0.030169833451509476)
(4760, 0.029359837993979454)
(4761, 0.029279833659529686)
(4762, 0.02981983870267868)
(4763, 0.03656984120607376)
(4764, 0.031619831919670105)
(4765, 0.03296982869505882)
(4766, 0.03434983640909195)
(4767, 0.03359983488917351)
(4768, 0.031339842826128006)
(4769, 0.02907983399927616)
(4770, 0.033009838312864304)
(4771, 0.0290498286485672)
(4772, 0.028469832614064217)
(4773, 0.02902982197701931)
(4774, 0.027359826490283012)
(4775, 0.02691982127726078)
(4776, 0.028409818187355995)
(4777, 0.029889820143580437)
(4778, 0.028699811547994614)
(4779, 0.02721981890499592)
(4780, 0.029059818014502525)
(4781, 0.030679816380143166)
(4782, 0.031069818884134293)
(4783, 0.03339982405304909)
(4784, 0.03409981727600098)
(4785, 0.033539820462465286)
(4786, 0.03251982480287552)
(4787, 0.03345981985330582)
(4788, 0.034259822219610214)
(4789, 0.034109823405742645)
(4790, 0.03324982523918152)
(4791, 0.03241981938481331)
(4792, 0.03470982611179352)
(4793, 0.03533982113003731)
(4794, 0.03153982385993004)
(4795, 0.030229821801185608)
(4796, 0.0314498245716095)
(4797, 0.03334982320666313)
(4798, 0.03289981931447983)
(4799, 0.02818980999290943)
(4800, 0.033359821885824203)
(4801, 0.03417983278632164)
(4802, 0.031919825822114944)
(4803, 0.03378982096910477)
(4804, 0.034879833459854126)
(4805, 0.03486982360482216)
(4806, 0.032979823648929596)
(4807, 0.03596982732415199)
(4808, 0.03736983239650726)
(4809, 0.03624982386827469)
(4810, 0.035259827971458435)
(4811, 0.0346098318696022)
(4812, 0.0356898307800293)
(4813, 0.03333982452750206)
(4814, 0.033139824867248535)
(4815, 0.03368982672691345)
(4816, 0.04673983156681061)
(4817, 0.0455598309636116)
(4818, 0.04790983721613884)
(4819, 0.048599839210510254)
(4820, 0.04789983108639717)
(4821, 0.04389983043074608)
(4822, 0.04730983451008797)
(4823, 0.04985983669757843)
(4824, 0.04973983392119408)
(4825, 0.04987983778119087)
(4826, 0.04842983931303024)
(4827, 0.04907983914017677)
(4828, 0.04579983651638031)
(4829, 0.04465983062982559)
(4830, 0.04471983015537262)
(4831, 0.03236982226371765)
(4832, 0.03114982694387436)
(4833, 0.04249982163310051)
(4834, 0.029969824478030205)
(4835, 0.029539821669459343)
(4836, 0.025489820167422295)
(4837, 0.025509819388389587)
(4838, 0.02647981606423855)
(4839, 0.027429819107055664)
(4840, 0.02779982052743435)
(4841, 0.025949817150831223)
(4842, 0.026159822940826416)
(4843, 0.024669812992215157)
(4844, 0.026419812813401222)
(4845, 0.025329813361167908)
(4846, 0.024429816752672195)
(4847, 0.013629812747240067)
(4848, 0.020779825747013092)
(4849, 0.01845981553196907)
(4850, 0.017859818413853645)
(4851, 0.01682981476187706)
(4852, 0.01447981595993042)
(4853, 0.013429815880954266)
(4854, 0.01152982097119093)
(4855, 0.014229812659323215)
(4856, 0.015909815207123756)
(4857, 0.01688981056213379)
(4858, 0.017129816114902496)
(4859, 0.016979815438389778)
(4860, 0.017949819564819336)
(4861, 0.018649816513061523)
(4862, 0.018429823219776154)
(4863, 0.01807982102036476)
(4864, 0.019289826974272728)
(4865, 0.02057982236146927)
(4866, 0.01937982626259327)
(4867, 0.016499821096658707)
(4868, 0.02018982544541359)
(4869, 0.02069983072578907)
(4870, 0.021879831328988075)
(4871, 0.022749824449419975)
(4872, 0.023869836702942848)
(4873, 0.023289835080504417)
(4874, 0.021619834005832672)
(4875, 0.02483983524143696)
(4876, 0.029289834201335907)
(4877, 0.027479831129312515)
(4878, 0.02889982983469963)
(4879, 0.030439825728535652)
(4880, 0.03146982565522194)
(4881, 0.0310498233884573)
(4882, 0.029769830405712128)
(4883, 0.030109822750091553)
(4884, 0.027699830010533333)
(4885, 0.027209829539060593)
(4886, 0.025259830057621002)
(4887, 0.02629982866346836)
(4888, 0.027629824355244637)
(4889, 0.02902982197701931)
(4890, 0.02962982840836048)
(4891, 0.02792983129620552)
(4892, 0.030119823291897774)
(4893, 0.029819823801517487)
(4894, 0.029809826985001564)
(4895, 0.029829828068614006)
(4896, 0.03266983479261398)
(4897, 0.029769817367196083)
(4898, 0.028659820556640625)
(4899, 0.028269823640584946)
(4900, 0.02601982094347477)
(4901, 0.02477981708943844)
(4902, 0.023849818855524063)
(4903, 0.023739822208881378)
(4904, 0.022709820419549942)
(4905, 0.022089816629886627)
(4906, 0.021329818293452263)
(4907, 0.02196982130408287)
(4908, 0.023309821262955666)
(4909, 0.02302982099354267)
(4910, 0.02594982273876667)
(4911, 0.02658982016146183)
(4912, 0.02685982920229435)
(4913, 0.028359826654195786)
(4914, 0.02832982875406742)
(4915, 0.029149828478693962)
(4916, 0.02887982875108719)
(4917, 0.029079824686050415)
(4918, 0.031019823625683784)
(4919, 0.028919830918312073)
(4920, 0.028589822351932526)
(4921, 0.028499828651547432)
(4922, 0.028379827737808228)
(4923, 0.029639825224876404)
(4924, 0.031499821692705154)
(4925, 0.030379824340343475)
(4926, 0.028229834511876106)
(4927, 0.030969824641942978)
(4928, 0.03156982362270355)
(4929, 0.04604983702301979)
(4930, 0.04698983579874039)
(4931, 0.04886983707547188)
(4932, 0.04842983931303024)
(4933, 0.03702982887625694)
(4934, 0.037459827959537506)
(4935, 0.050249841064214706)
(4936, 0.05193984508514404)
(4937, 0.041059836745262146)
(4938, 0.05001983791589737)
(4939, 0.03932983800768852)
(4940, 0.04078983888030052)
(4941, 0.041929833590984344)
(4942, 0.040709834545850754)
(4943, 0.04018983244895935)
(4944, 0.04135983809828758)
(4945, 0.05265984311699867)
(4946, 0.052649836987257004)
(4947, 0.053559839725494385)
(4948, 0.05501984804868698)
(4949, 0.055309832096099854)
(4950, 0.05516984313726425)
(4951, 0.05685984343290329)
(4952, 0.05544983968138695)
(4953, 0.04292983561754227)
(4954, 0.04632984846830368)
(4955, 0.05231984704732895)
(4956, 0.041489843279123306)
(4957, 0.042219847440719604)
(4958, 0.041549842804670334)
(4959, 0.043939851224422455)
(4960, 0.04427983984351158)
(4961, 0.046539854258298874)
(4962, 0.05958985537290573)
(4963, 0.05939985439181328)
(4964, 0.05784984678030014)
(4965, 0.057409852743148804)
(4966, 0.05485985800623894)
(4967, 0.047419849783182144)
(4968, 0.0459398478269577)
(4969, 0.05596984922885895)
(4970, 0.05769985169172287)
(4971, 0.057659849524497986)
(4972, 0.05770985037088394)
(4973, 0.057979851961135864)
(4974, 0.057769861072301865)
(4975, 0.05854985862970352)
(4976, 0.05870985612273216)
(4977, 0.05772985890507698)
(4978, 0.05074986070394516)
(4979, 0.05527985841035843)
(4980, 0.0552898608148098)
(4981, 0.05850985646247864)
(4982, 0.05964987352490425)
(4983, 0.059629857540130615)
(4984, 0.05804985389113426)
(4985, 0.05708986148238182)
(4986, 0.05776985362172127)
(4987, 0.054979853332042694)
(4988, 0.04161985218524933)
(4989, 0.04463984817266464)
(4990, 0.048129852861166)
(4991, 0.03551984205842018)
(4992, 0.03362983837723732)
(4993, 0.045289844274520874)
(4994, 0.04791984707117081)
(4995, 0.046139851212501526)
(4996, 0.046279847621917725)
(4997, 0.04761984944343567)
(4998, 0.04740983992815018)
(4999, 0.05034984275698662)
(5000, 0.047969844192266464)
(5001, 0.04936984181404114)
(5002, 0.047459837049245834)
(5003, 0.04452984407544136)
(5004, 0.042109835892915726)
(5005, 0.03483983129262924)
(5006, 0.037659842520952225)
(5007, 0.03393983095884323)
(5008, 0.026629827916622162)
(5009, 0.02424982376396656)
(5010, 0.020929818972945213)
(5011, 0.02213982865214348)
(5012, 0.022099822759628296)
(5013, 0.024179821833968163)
(5014, 0.025109827518463135)
(5015, 0.025459827855229378)
(5016, 0.025039825588464737)
(5017, 0.025839827954769135)
(5018, 0.02807983011007309)
(5019, 0.028839824721217155)
(5020, 0.030529828742146492)
(5021, 0.030169833451509476)
(5022, 0.02598983235657215)
(5023, 0.02292981743812561)
(5024, 0.024199822917580605)
(5025, 0.024179821833968163)
(5026, 0.022789819166064262)
(5027, 0.02171981893479824)
(5028, 0.02050982043147087)
(5029, 0.021839821711182594)
(5030, 0.020289821550250053)
(5031, 0.021579822525382042)
(5032, 0.021589815616607666)
(5033, 0.02302982099354267)
(5034, 0.025669824331998825)
(5035, 0.040149834007024765)
(5036, 0.042649831622838974)
(5037, 0.042539842426776886)
(5038, 0.04247983545064926)
(5039, 0.042629826813936234)
(5040, 0.042479828000068665)
(5041, 0.04132983461022377)
(5042, 0.0379498228430748)
(5043, 0.03617982938885689)
(5044, 0.03755982220172882)
(5045, 0.03795982524752617)
(5046, 0.03745982423424721)
(5047, 0.03716982528567314)
(5048, 0.024569818750023842)
(5049, 0.023379815742373466)
(5050, 0.023589815944433212)
(5051, 0.02570982277393341)
(5052, 0.02658982016146183)
(5053, 0.02538982219994068)
(5054, 0.024779822677373886)
(5055, 0.02602981962263584)
(5056, 0.02655981481075287)
(5057, 0.026619818061590195)
(5058, 0.025339826941490173)
(5059, 0.02584981918334961)
(5060, 0.027519818395376205)
(5061, 0.02835981734097004)
(5062, 0.02602982148528099)
(5063, 0.024859819561243057)
(5064, 0.024729818105697632)
(5065, 0.023989813402295113)
(5066, 0.02525981515645981)
(5067, 0.024699820205569267)
(5068, 0.025669828057289124)
(5069, 0.026659825816750526)
(5070, 0.02676982432603836)
(5071, 0.02725982666015625)
(5072, 0.030339816585183144)
(5073, 0.031509824097156525)
(5074, 0.0328398272395134)
(5075, 0.03359982743859291)
(5076, 0.0240798257291317)
(5077, 0.0326998308300972)
(5078, 0.03416983038187027)
(5079, 0.03425983712077141)
(5080, 0.03309983015060425)
(5081, 0.032109830528497696)
(5082, 0.04545984044671059)
(5083, 0.04655984044075012)
(5084, 0.046819835901260376)
(5085, 0.046889837831258774)
(5086, 0.034309834241867065)
(5087, 0.034239836037158966)
(5088, 0.03428983688354492)
(5089, 0.030649829655885696)
(5090, 0.030079830437898636)
(5091, 0.03303983807563782)
(5092, 0.0316198393702507)
(5093, 0.029559826478362083)
(5094, 0.02978983148932457)
(5095, 0.02987983636558056)
(5096, 0.041559845209121704)
(5097, 0.04386983811855316)
(5098, 0.038279831409454346)
(5099, 0.04429984092712402)
(5100, 0.04540983587503433)
(5101, 0.04424983263015747)
(5102, 0.043989844620227814)
(5103, 0.04149983450770378)
(5104, 0.04462983459234238)
(5105, 0.04592983052134514)
(5106, 0.04486982896924019)
(5107, 0.03871982917189598)
(5108, 0.043629832565784454)
(5109, 0.04285982996225357)
(5110, 0.04354983940720558)
(5111, 0.03151983022689819)
(5112, 0.030129821971058846)
(5113, 0.030449826270341873)
(5114, 0.029099823907017708)
(5115, 0.029779821634292603)
(5116, 0.029639825224876404)
(5117, 0.03626982867717743)
(5118, 0.04168982803821564)
(5119, 0.04178983345627785)
(5120, 0.02928982488811016)
(5121, 0.029089828953146935)
(5122, 0.029259826987981796)
(5123, 0.02782982774078846)
(5124, 0.027189822867512703)
(5125, 0.028939824551343918)
(5126, 0.029289832338690758)
(5127, 0.029419826343655586)
(5128, 0.039249833673238754)
(5129, 0.02669982984662056)
(5130, 0.02445981837809086)
(5131, 0.025979818776249886)
(5132, 0.02715982124209404)
(5133, 0.02896982990205288)
(5134, 0.027219824492931366)
(5135, 0.025199826806783676)
(5136, 0.02662983164191246)
(5137, 0.02651982381939888)
(5138, 0.028669830411672592)
(5139, 0.02726983092725277)
(5140, 0.02808983065187931)
(5141, 0.029069827869534492)
(5142, 0.028749829158186913)
(5143, 0.0297798253595829)
(5144, 0.030679825693368912)
(5145, 0.044849835336208344)
(5146, 0.03124982863664627)
(5147, 0.04536982998251915)
(5148, 0.0484798401594162)
(5149, 0.0486898310482502)
(5150, 0.051279839128255844)
(5151, 0.052999842911958694)
(5152, 0.05627984181046486)
(5153, 0.05262983217835426)
(5154, 0.04967983067035675)
(5155, 0.04879983514547348)
(5156, 0.04959983378648758)
(5157, 0.05023983493447304)
(5158, 0.05354982987046242)
(5159, 0.05320983752608299)
(5160, 0.05220983177423477)
(5161, 0.05211982876062393)
(5162, 0.050509825348854065)
(5163, 0.05265983194112778)
(5164, 0.05479982867836952)
(5165, 0.04637983441352844)
(5166, 0.05340983346104622)
(5167, 0.05470983311533928)
(5168, 0.05487983301281929)
(5169, 0.0562298446893692)
(5170, 0.056699834764003754)
(5171, 0.05660983920097351)
(5172, 0.05774983391165733)
(5173, 0.0551198348402977)
(5174, 0.05758983641862869)
(5175, 0.05473983660340309)
(5176, 0.05135983228683472)
(5177, 0.05115984380245209)
(5178, 0.04931984469294548)
(5179, 0.047679830342531204)
(5180, 0.04463983699679375)
(5181, 0.043319832533597946)
(5182, 0.04531983658671379)
(5183, 0.04581984132528305)
(5184, 0.0456298403441906)
(5185, 0.0440298356115818)
(5186, 0.04540983587503433)
(5187, 0.043579839169979095)
(5188, 0.04237984120845795)
(5189, 0.04165983572602272)
(5190, 0.03703984245657921)
(5191, 0.04215983301401138)
(5192, 0.02946983091533184)
(5193, 0.027069833129644394)
(5194, 0.025659829378128052)
(5195, 0.0282498300075531)
(5196, 0.02754983864724636)
(5197, 0.02725983038544655)
(5198, 0.02695983275771141)
(5199, 0.024459831416606903)
(5200, 0.024499837309122086)
(5201, 0.021139824762940407)
(5202, 0.022009827196598053)
(5203, 0.02110983058810234)
(5204, 0.011319827288389206)
(5205, 0.019509829580783844)
(5206, 0.020749829709529877)
(5207, 0.021679837256669998)
(5208, 0.021289832890033722)
(5209, 0.013309832662343979)
(5210, 0.020099835470318794)
(5211, 0.02072983793914318)
(5212, 0.019439835101366043)
(5213, 0.020379839465022087)
(5214, 0.020199839025735855)
(5215, 0.017949838191270828)
(5216, 0.018249832093715668)
(5217, 0.018139835447072983)
(5218, 0.01851983554661274)
(5219, 0.02192983776330948)
(5220, 0.019549831748008728)
(5221, 0.022729836404323578)
(5222, 0.02324984222650528)
(5223, 0.028619837015867233)
(5224, 0.02257983572781086)
(5225, 0.020089827477931976)
(5226, 0.011099825613200665)
(5227, 0.01786983385682106)
(5228, 0.01033983938395977)
(5229, 0.026409845799207687)
(5230, 0.029229843989014626)
(5231, 0.031119849532842636)
(5232, 0.03379986062645912)
(5233, 0.030009841546416283)
(5234, 0.02243984490633011)
(5235, 0.021529844030737877)
(5236, 0.02098984085023403)
(5237, 0.021429838612675667)
(5238, 0.026939837262034416)
(5239, 0.023739835247397423)
(5240, 0.02354983240365982)
(5241, 0.02215983346104622)
(5242, 0.020859835669398308)
(5243, 0.02280982956290245)
(5244, 0.021469833329319954)
(5245, 0.021029839292168617)
(5246, 0.02452983148396015)
(5247, 0.0264598336070776)
(5248, 0.024979837238788605)
(5249, 0.023339834064245224)
(5250, 0.023749839514493942)
(5251, 0.02263983152806759)
(5252, 0.026989834383130074)
(5253, 0.039229847490787506)
(5254, 0.0431598462164402)
(5255, 0.043559834361076355)
(5256, 0.03306983411312103)
(5257, 0.03876982629299164)
(5258, 0.033789824694395065)
(5259, 0.028699832037091255)
(5260, 0.03091983124613762)
(5261, 0.03014981932938099)
(5262, 0.0334298275411129)
(5263, 0.033709827810525894)
(5264, 0.03457982838153839)
(5265, 0.034609828144311905)
(5266, 0.040389832109212875)
(5267, 0.04593983665108681)
(5268, 0.03562982752919197)
(5269, 0.04769983887672424)
(5270, 0.04908984526991844)
(5271, 0.04983983933925629)
(5272, 0.051869843155145645)
(5273, 0.05384984239935875)
(5274, 0.05310983210802078)
(5275, 0.05144983530044556)
(5276, 0.05107984319329262)
(5277, 0.05379985272884369)
(5278, 0.0534498430788517)
(5279, 0.04225983843207359)
(5280, 0.04276985302567482)
(5281, 0.03995984047651291)
(5282, 0.039529841393232346)
(5283, 0.03791984170675278)
(5284, 0.03635982796549797)
(5285, 0.035099830478429794)
(5286, 0.037009838968515396)
(5287, 0.03735983744263649)
(5288, 0.04068984463810921)
(5289, 0.03683983162045479)
(5290, 0.03956984356045723)
(5291, 0.03681984171271324)
(5292, 0.03777983412146568)
(5293, 0.03856983780860901)
(5294, 0.03960983827710152)
(5295, 0.040899842977523804)
(5296, 0.040559835731983185)
(5297, 0.04137982428073883)
(5298, 0.04091983288526535)
(5299, 0.041359834372997284)
(5300, 0.040449827909469604)
(5301, 0.036559827625751495)
(5302, 0.03605983406305313)
(5303, 0.03595982491970062)
(5304, 0.03572982922196388)
(5305, 0.03472983092069626)
(5306, 0.03496982902288437)
(5307, 0.03327983245253563)
(5308, 0.032999828457832336)
(5309, 0.029819823801517487)
(5310, 0.03475983440876007)
(5311, 0.04718983918428421)
(5312, 0.03539982810616493)
(5313, 0.04828983545303345)
(5314, 0.048209838569164276)
(5315, 0.049659837037324905)
(5316, 0.04952983558177948)
(5317, 0.04977983608841896)
(5318, 0.048849835991859436)
(5319, 0.04690983146429062)
(5320, 0.04662983492016792)
(5321, 0.04561983421444893)
(5322, 0.047609828412532806)
(5323, 0.04563983157277107)
(5324, 0.048739831894636154)
(5325, 0.04762984439730644)
(5326, 0.03656982630491257)
(5327, 0.03593983128666878)
(5328, 0.035859834402799606)
(5329, 0.03409982845187187)
(5330, 0.03594982996582985)
(5331, 0.03669982776045799)
(5332, 0.04824983328580856)
(5333, 0.04970984160900116)
(5334, 0.05103984847664833)
(5335, 0.05221983790397644)
(5336, 0.05313984304666519)
(5337, 0.052749842405319214)
(5338, 0.047459837049245834)
(5339, 0.051389843225479126)
(5340, 0.05029984191060066)
(5341, 0.05141983553767204)
(5342, 0.049969837069511414)
(5343, 0.05116984248161316)
(5344, 0.05158983916044235)
(5345, 0.05268985033035278)
(5346, 0.04984984174370766)
(5347, 0.05068984255194664)
(5348, 0.04962984099984169)
(5349, 0.05065983906388283)
(5350, 0.04987984150648117)
(5351, 0.03736983239650726)
(5352, 0.03792983666062355)
(5353, 0.03508983552455902)
(5354, 0.034049831330776215)
(5355, 0.034079838544130325)
(5356, 0.03537983447313309)
(5357, 0.03669982776045799)
(5358, 0.05039983615279198)
(5359, 0.05208984389901161)
(5360, 0.05166984722018242)
(5361, 0.053359851241111755)
(5362, 0.04173984378576279)
(5363, 0.04049983620643616)
(5364, 0.03782983869314194)
(5365, 0.03635983169078827)
(5366, 0.03607983514666557)
(5367, 0.04202983155846596)
(5368, 0.03979983553290367)
(5369, 0.050309840589761734)
(5370, 0.051629841327667236)
(5371, 0.04782984033226967)
(5372, 0.04782983288168907)
(5373, 0.04744984209537506)
(5374, 0.04938983544707298)
(5375, 0.04910983890295029)
(5376, 0.05064983665943146)
(5377, 0.052679840475320816)
(5378, 0.05311984196305275)
(5379, 0.053459834307432175)
(5380, 0.05253984406590462)
(5381, 0.0536598339676857)
(5382, 0.054119836539030075)
(5383, 0.05524984747171402)
(5384, 0.056819841265678406)
(5385, 0.05520983412861824)
(5386, 0.05562983825802803)
(5387, 0.05323982983827591)
(5388, 0.052659839391708374)
(5389, 0.051339831203222275)
(5390, 0.05266983062028885)
(5391, 0.052479833364486694)
(5392, 0.05270983278751373)
(5393, 0.05389983579516411)
(5394, 0.05307983234524727)
(5395, 0.05185982584953308)
(5396, 0.05156983062624931)
(5397, 0.05172983556985855)
(5398, 0.050619836896657944)
(5399, 0.04970983415842056)
(5400, 0.05002983286976814)
(5401, 0.0500798337161541)
(5402, 0.047939833253622055)
(5403, 0.05101983621716499)
(5404, 0.051759831607341766)
(5405, 0.04917982965707779)
(5406, 0.04814982786774635)
(5407, 0.049699828028678894)
(5408, 0.04730983451008797)
(5409, 0.04694982245564461)
(5410, 0.04682982712984085)
(5411, 0.04771982878446579)
(5412, 0.04632982611656189)
(5413, 0.048099830746650696)
(5414, 0.046779826283454895)
(5415, 0.04826982691884041)
(5416, 0.047869835048913956)
(5417, 0.0464298315346241)
(5418, 0.03391982242465019)
(5419, 0.03233981877565384)
(5420, 0.03325982019305229)
(5421, 0.03216982260346413)
(5422, 0.03396983444690704)
(5423, 0.03357983008027077)
(5424, 0.03373982012271881)
(5425, 0.04356982931494713)
(5426, 0.04344983398914337)
(5427, 0.04498983547091484)
(5428, 0.045639824122190475)
(5429, 0.047269824892282486)
(5430, 0.04599982872605324)
(5431, 0.04445983096957207)
(5432, 0.04623983055353165)
(5433, 0.046799834817647934)
(5434, 0.04681983217597008)
(5435, 0.04630982130765915)
(5436, 0.04707983136177063)
(5437, 0.04655982926487923)
(5438, 0.047439832240343094)
(5439, 0.048829831182956696)
(5440, 0.04711983725428581)
(5441, 0.045009832829236984)
(5442, 0.04582982882857323)
(5443, 0.04440982639789581)
(5444, 0.0448998287320137)
(5445, 0.04639982804656029)
(5446, 0.048269838094711304)
(5447, 0.04999983683228493)
(5448, 0.049569837749004364)
(5449, 0.0513998307287693)
(5450, 0.04984983056783676)
(5451, 0.049329839646816254)
(5452, 0.05053982511162758)
(5453, 0.049209825694561005)
(5454, 0.049909837543964386)
(5455, 0.05161982402205467)
(5456, 0.05270983278751373)
(5457, 0.04867982491850853)
(5458, 0.05443984270095825)
(5459, 0.0555698424577713)
(5460, 0.05247984081506729)
(5461, 0.05240983888506889)
(5462, 0.05295984447002411)
(5463, 0.05303983762860298)
(5464, 0.05330983176827431)
(5465, 0.05661984905600548)
(5466, 0.05522984638810158)
(5467, 0.054429832845926285)
(5468, 0.05246984213590622)
(5469, 0.05373983830213547)
(5470, 0.054849836975336075)
(5471, 0.05631984397768974)
(5472, 0.055199842900037766)
(5473, 0.05644984170794487)
(5474, 0.056939851492643356)
(5475, 0.05524984002113342)
(5476, 0.057029839605093)
(5477, 0.05604984238743782)
(5478, 0.056079838424921036)
(5479, 0.057309839874506)
(5480, 0.05579984188079834)
(5481, 0.056709837168455124)
(5482, 0.05617983266711235)
(5483, 0.05555984005331993)
(5484, 0.05536983534693718)
(5485, 0.056939832866191864)
(5486, 0.05291983112692833)
(5487, 0.05085982754826546)
(5488, 0.05257982760667801)
(5489, 0.05486983060836792)
(5490, 0.0527898333966732)
(5491, 0.05114983022212982)
(5492, 0.05228983238339424)
(5493, 0.050769831985235214)
(5494, 0.049719829112291336)
(5495, 0.0492798313498497)
(5496, 0.05284982919692993)
(5497, 0.05196983739733696)
(5498, 0.05032981559634209)
(5499, 0.048349831253290176)
(5500, 0.04863983020186424)
(5501, 0.048909831792116165)
(5502, 0.04720982536673546)
(5503, 0.0484798327088356)
(5504, 0.049149833619594574)
(5505, 0.05115983262658119)
(5506, 0.0527898333966732)
(5507, 0.05162983387708664)
(5508, 0.05345983803272247)
(5509, 0.052419837564229965)
(5510, 0.05129982903599739)
(5511, 0.04947983846068382)
(5512, 0.0485498383641243)
(5513, 0.04893983155488968)
(5514, 0.049009837210178375)
(5515, 0.049569837749004364)
(5516, 0.050629835575819016)
(5517, 0.05016983672976494)
(5518, 0.041929833590984344)
(5519, 0.0481998473405838)
(5520, 0.0467398427426815)
(5521, 0.046759843826293945)
(5522, 0.04705984517931938)
(5523, 0.046919845044612885)
(5524, 0.04631984233856201)
(5525, 0.0462898425757885)
(5526, 0.0488598458468914)
(5527, 0.047479841858148575)
(5528, 0.04964984208345413)
(5529, 0.04873984307050705)
(5530, 0.04735984280705452)
(5531, 0.04637984558939934)
(5532, 0.04582984000444412)
(5533, 0.03280983492732048)
(5534, 0.030339835211634636)
(5535, 0.028839832171797752)
(5536, 0.030279837548732758)
(5537, 0.029529834166169167)
(5538, 0.03075982630252838)
(5539, 0.032339829951524734)
(5540, 0.031969837844371796)
(5541, 0.0326998308300972)
(5542, 0.03075983189046383)
(5543, 0.03239983692765236)
(5544, 0.03247982636094093)
(5545, 0.030309833586215973)
(5546, 0.030259836465120316)
(5547, 0.035669829696416855)
(5548, 0.03407981991767883)
(5549, 0.027149826288223267)
(5550, 0.034959834069013596)
(5551, 0.03473982959985733)
(5552, 0.04901983216404915)
(5553, 0.051609840244054794)
(5554, 0.04021983593702316)
(5555, 0.039009831845760345)
(5556, 0.03879983350634575)
(5557, 0.03761984035372734)
(5558, 0.03628982976078987)
(5559, 0.05091984197497368)
(5560, 0.04881983995437622)
(5561, 0.05018983781337738)
(5562, 0.050329841673374176)
(5563, 0.051439836621284485)
(5564, 0.050879839807748795)
(5565, 0.050459831953048706)
(5566, 0.05187984183430672)
(5567, 0.046749845147132874)
(5568, 0.05119984596967697)
(5569, 0.050009846687316895)
(5570, 0.049589842557907104)
(5571, 0.0525798462331295)
(5572, 0.05149984732270241)
(5573, 0.05354985222220421)
(5574, 0.05336984992027283)
(5575, 0.05151984095573425)
(5576, 0.052279844880104065)
(5577, 0.05154984071850777)
(5578, 0.05258983001112938)
(5579, 0.05091983824968338)
(5580, 0.04864983633160591)
(5581, 0.046559836715459824)
(5582, 0.033819831907749176)
(5583, 0.04533982649445534)
(5584, 0.04547983035445213)
(5585, 0.04668983817100525)
(5586, 0.04626983776688576)
(5587, 0.04563983157277107)
(5588, 0.04387984052300453)
(5589, 0.04500984027981758)
(5590, 0.04612983390688896)
(5591, 0.04598984494805336)
(5592, 0.04731983318924904)
(5593, 0.04857984185218811)
(5594, 0.0484098345041275)
(5595, 0.0508098378777504)
(5596, 0.05012983828783035)
(5597, 0.04901983216404915)
(5598, 0.049619823694229126)
(5599, 0.04741983115673065)
(5600, 0.04845983535051346)
(5601, 0.05032982677221298)
(5602, 0.052719831466674805)
(5603, 0.052579835057258606)
(5604, 0.04894983023405075)
(5605, 0.050609830766916275)
(5606, 0.050349827855825424)
(5607, 0.05020982399582863)
(5608, 0.05229983478784561)
(5609, 0.05154982954263687)
(5610, 0.052979834377765656)
(5611, 0.05263983830809593)
(5612, 0.05291983485221863)
(5613, 0.05269983038306236)
(5614, 0.05152984708547592)
(5615, 0.051509831100702286)
(5616, 0.053149834275245667)
(5617, 0.05381983518600464)
(5618, 0.05521983653306961)
(5619, 0.05498984456062317)
(5620, 0.05733984336256981)
(5621, 0.05475982651114464)
(5622, 0.05308983102440834)
(5623, 0.051679838448762894)
(5624, 0.05015983432531357)
(5625, 0.050219837576150894)
(5626, 0.05078984051942825)
(5627, 0.05229984596371651)
(5628, 0.053229834884405136)
(5629, 0.052599839866161346)
(5630, 0.05036983639001846)
(5631, 0.04945983365178108)
(5632, 0.04903983324766159)
(5633, 0.04955983906984329)
(5634, 0.037369828671216965)
(5635, 0.03637982904911041)
(5636, 0.036969829350709915)
(5637, 0.03539982810616493)
(5638, 0.04809983819723129)
(5639, 0.03438982367515564)
(5640, 0.03552982956171036)
(5641, 0.04633983224630356)
(5642, 0.045419830828905106)
(5643, 0.04746983200311661)
(5644, 0.04634983092546463)
(5645, 0.045399829745292664)
(5646, 0.04479983076453209)
(5647, 0.04389982670545578)
(5648, 0.042069826275110245)
(5649, 0.04388983175158501)
(5650, 0.04461982846260071)
(5651, 0.046139828860759735)
(5652, 0.047939833253622055)
(5653, 0.04803983122110367)
(5654, 0.0469498336315155)
(5655, 0.0449698232114315)
(5656, 0.042999833822250366)
(5657, 0.041259825229644775)
(5658, 0.04255983233451843)
(5659, 0.04300982877612114)
(5660, 0.04360983148217201)
(5661, 0.04601982980966568)
(5662, 0.04595983400940895)
(5663, 0.04807983711361885)
(5664, 0.0476798415184021)
(5665, 0.04863983392715454)
(5666, 0.05015983432531357)
(5667, 0.05026983469724655)
(5668, 0.04950983449816704)
(5669, 0.05175983905792236)
(5670, 0.050249841064214706)
(5671, 0.05032982677221298)
(5672, 0.04918982833623886)
(5673, 0.049179837107658386)
(5674, 0.0479598343372345)
(5675, 0.04094982147216797)
(5676, 0.03509983420372009)
(5677, 0.0362098254263401)
(5678, 0.034189820289611816)
(5679, 0.045089829713106155)
(5680, 0.03386982902884483)
(5681, 0.0321098268032074)
(5682, 0.032729823142290115)
(5683, 0.034049827605485916)
(5684, 0.047779835760593414)
(5685, 0.04691983014345169)
(5686, 0.044869836419820786)
(5687, 0.046249836683273315)
(5688, 0.04529982805252075)
(5689, 0.04506982862949371)
(5690, 0.04485982656478882)
(5691, 0.04731982946395874)
(5692, 0.04754983261227608)
(5693, 0.047379832714796066)
(5694, 0.047109827399253845)
(5695, 0.049389831721782684)
(5696, 0.04739983752369881)
(5697, 0.048259831964969635)
(5698, 0.04829983040690422)
(5699, 0.04441982880234718)
(5700, 0.04675983637571335)
(5701, 0.04885983094573021)
(5702, 0.048859838396310806)
(5703, 0.04779984802007675)
(5704, 0.04848983883857727)
(5705, 0.048839833587408066)
(5706, 0.051579833030700684)
(5707, 0.050029829144477844)
(5708, 0.05130983889102936)
(5709, 0.05353984236717224)
(5710, 0.054709840565919876)
(5711, 0.053319837898015976)
(5712, 0.050019845366477966)
(5713, 0.049799833446741104)
(5714, 0.051699839532375336)
(5715, 0.052679840475320816)
(5716, 0.05134984105825424)
(5717, 0.04948984459042549)
(5718, 0.049549851566553116)
(5719, 0.04945984482765198)
(5720, 0.046739839017391205)
(5721, 0.044779837131500244)
(5722, 0.04546983540058136)
(5723, 0.03295983374118805)
(5724, 0.042099833488464355)
(5725, 0.043299827724695206)
(5726, 0.04310983419418335)
(5727, 0.043959833681583405)
(5728, 0.045669835060834885)
(5729, 0.044929832220077515)
(5730, 0.04504983127117157)
(5731, 0.047529835253953934)
(5732, 0.04728983715176582)
(5733, 0.046709831804037094)
(5734, 0.04425983130931854)
(5735, 0.04425983130931854)
(5736, 0.04301983118057251)
(5737, 0.04283983260393143)
(5738, 0.043049830943346024)
(5739, 0.044769834727048874)
(5740, 0.04594982787966728)
(5741, 0.048079829663038254)
(5742, 0.04700983688235283)
(5743, 0.0446898378431797)
(5744, 0.04587983340024948)
(5745, 0.0476098358631134)
(5746, 0.04748983681201935)
(5747, 0.04501983895897865)
(5748, 0.04539983347058296)
(5749, 0.04641983285546303)
(5750, 0.045009832829236984)
(5751, 0.04772983863949776)
(5752, 0.0492098405957222)
(5753, 0.04902983829379082)
(5754, 0.04914984107017517)
(5755, 0.04928984493017197)
(5756, 0.03649982810020447)
(5757, 0.033749837428331375)
(5758, 0.03312983363866806)
(5759, 0.03237983211874962)
(5760, 0.030049828812479973)
(5761, 0.029019830748438835)
(5762, 0.0278498325496912)
(5763, 0.029989829286932945)
(5764, 0.030569830909371376)
(5765, 0.03068983182311058)
(5766, 0.032429829239845276)
(5767, 0.032359834760427475)
(5768, 0.030969830229878426)
(5769, 0.03201982378959656)
(5770, 0.03100983239710331)
(5771, 0.03179983049631119)
(5772, 0.033419836312532425)
(5773, 0.03374983370304108)
(5774, 0.032829832285642624)
(5775, 0.034449830651283264)
(5776, 0.0348198376595974)
(5777, 0.03610983118414879)
(5778, 0.03487984091043472)
(5779, 0.03506983071565628)
(5780, 0.03312982991337776)
(5781, 0.030319824814796448)
(5782, 0.030139826238155365)
(5783, 0.02963983081281185)
(5784, 0.02877981588244438)
(5785, 0.02896982803940773)
(5786, 0.028259817510843277)
(5787, 0.032079827040433884)
(5788, 0.032839830964803696)
(5789, 0.03271983563899994)
(5790, 0.03603983297944069)
(5791, 0.03715983405709267)
(5792, 0.035169828683137894)
(5793, 0.035259831696748734)
(5794, 0.03572982922196388)
(5795, 0.03398983180522919)
(5796, 0.033409830182790756)
(5797, 0.03376982733607292)
(5798, 0.031289830803871155)
(5799, 0.032029833644628525)
(5800, 0.03225983306765556)
(5801, 0.03200983256101608)
(5802, 0.0318998321890831)
(5803, 0.03279983997344971)
(5804, 0.029559826478362083)
(5805, 0.031959835439920425)
(5806, 0.030139833688735962)
(5807, 0.030329827219247818)
(5808, 0.03051983006298542)
(5809, 0.031879834830760956)
(5810, 0.034879833459854126)
(5811, 0.03433983772993088)
(5812, 0.03555983304977417)
(5813, 0.03678983822464943)
(5814, 0.039579838514328)
(5815, 0.04199984297156334)
(5816, 0.037299830466508865)
(5817, 0.03858982399106026)
(5818, 0.038229841738939285)
(5819, 0.03526982292532921)
(5820, 0.0355498306453228)
(5821, 0.034349825233221054)
(5822, 0.03461982682347298)
(5823, 0.03461982682347298)
(5824, 0.03569982573390007)
(5825, 0.03431983292102814)
(5826, 0.03312982618808746)
(5827, 0.03540981933474541)
(5828, 0.034379828721284866)
(5829, 0.034419819712638855)
(5830, 0.03320983052253723)
(5831, 0.032899823039770126)
(5832, 0.03245982155203819)
(5833, 0.034849829971790314)
(5834, 0.03404982388019562)
(5835, 0.04636982083320618)
(5836, 0.046229828149080276)
(5837, 0.04607982933521271)
(5838, 0.04446982592344284)
(5839, 0.044499821960926056)
(5840, 0.03675982356071472)
(5841, 0.040929827839136124)
(5842, 0.03551982343196869)
(5843, 0.028589826077222824)
(5844, 0.028859829530119896)
(5845, 0.032409828156232834)
(5846, 0.030969830229878426)
(5847, 0.030699828639626503)
(5848, 0.030629834160208702)
(5849, 0.029169829562306404)
(5850, 0.03150983527302742)
(5851, 0.03037983924150467)
(5852, 0.028539830818772316)
(5853, 0.027069836854934692)
(5854, 0.02931983582675457)
(5855, 0.032129835337400436)
(5856, 0.03186983987689018)
(5857, 0.0287198293954134)
(5858, 0.02781982347369194)
(5859, 0.028769830241799355)
(5860, 0.028449825942516327)
(5861, 0.028829827904701233)
(5862, 0.028759829699993134)
(5863, 0.029159829020500183)
(5864, 0.030699828639626503)
(5865, 0.022459832951426506)
(5866, 0.0305598396807909)
(5867, 0.03260984644293785)
(5868, 0.03443984314799309)
(5869, 0.04136984422802925)
(5870, 0.04225983843207359)
(5871, 0.0396498404443264)
(5872, 0.04518984258174896)
(5873, 0.04523983597755432)
(5874, 0.032999832183122635)
(5875, 0.033019836992025375)
(5876, 0.04578983783721924)
(5877, 0.048119835555553436)
(5878, 0.050069838762283325)
(5879, 0.04898984357714653)
(5880, 0.05149983987212181)
(5881, 0.05123984441161156)
(5882, 0.04978983849287033)
(5883, 0.048129837960004807)
(5884, 0.047209832817316055)
(5885, 0.05168984457850456)
(5886, 0.05197983980178833)
(5887, 0.05317984148859978)
(5888, 0.05498983711004257)
(5889, 0.053659837692976)
(5890, 0.05355983227491379)
(5891, 0.054119836539030075)
(5892, 0.05297984182834625)
(5893, 0.05747983977198601)
(5894, 0.05311982333660126)
(5895, 0.05256982892751694)
(5896, 0.05182984098792076)
(5897, 0.0516098327934742)
(5898, 0.05209982395172119)
(5899, 0.05375983193516731)
(5900, 0.054269835352897644)
(5901, 0.051669828593730927)
(5902, 0.054599829018116)
(5903, 0.055649835616350174)
(5904, 0.05455983802676201)
(5905, 0.05195982754230499)
(5906, 0.05098982900381088)
(5907, 0.05130983144044876)
(5908, 0.05301983654499054)
(5909, 0.05325983837246895)
(5910, 0.05131983011960983)
(5911, 0.05180983990430832)
(5912, 0.05088983103632927)
(5913, 0.03950983285903931)
(5914, 0.038189832121133804)
(5915, 0.04933983087539673)
(5916, 0.036619819700717926)
(5917, 0.04810982942581177)
(5918, 0.04964983090758324)
(5919, 0.04811983183026314)
(5920, 0.04932983219623566)
(5921, 0.04973983019590378)
(5922, 0.051539842039346695)
(5923, 0.03994982689619064)
(5924, 0.040879834443330765)
(5925, 0.04254983365535736)
(5926, 0.04214983060956001)
(5927, 0.04052983224391937)
(5928, 0.039899833500385284)
(5929, 0.05296984687447548)
(5930, 0.05096983164548874)
(5931, 0.03864982724189758)
(5932, 0.03789982944726944)
(5933, 0.04074982553720474)
(5934, 0.04050983488559723)
(5935, 0.0413198359310627)
(5936, 0.0498698391020298)
(5937, 0.04961983487010002)
(5938, 0.04999983683228493)
(5939, 0.05189984291791916)
(5940, 0.05239983648061752)
(5941, 0.05175983905792236)
(5942, 0.051779840141534805)
(5943, 0.04947983846068382)
(5944, 0.04938984289765358)
(5945, 0.049399834126234055)
(5946, 0.037799835205078125)
(5947, 0.03611982241272926)
(5948, 0.03722983971238136)
(5949, 0.0356198288500309)
(5950, 0.03764982894062996)
(5951, 0.037459831684827805)
(5952, 0.039339832961559296)
(5953, 0.04495983198285103)
(5954, 0.04605983942747116)
(5955, 0.05480983853340149)
(5956, 0.05557984486222267)
(5957, 0.05421983823180199)
(5958, 0.055899836122989655)
(5959, 0.05807984620332718)
(5960, 0.05898984521627426)
(5961, 0.05660984665155411)
(5962, 0.05555984005331993)
(5963, 0.05579984188079834)
(5964, 0.05376983806490898)
(5965, 0.05383984372019768)
(5966, 0.05418983846902847)
(5967, 0.05404983088374138)
(5968, 0.05528983846306801)
(5969, 0.05478983744978905)
(5970, 0.05356983467936516)
(5971, 0.05519983544945717)
(5972, 0.055009838193655014)
(5973, 0.05286983773112297)
(5974, 0.049099843949079514)
(5975, 0.054709840565919876)
(5976, 0.052899833768606186)
(5977, 0.05174984782934189)
(5978, 0.05122983455657959)
(5979, 0.049679841846227646)
(5980, 0.049099843949079514)
(5981, 0.0474698469042778)
(5982, 0.0454898364841938)
(5983, 0.04450983554124832)
(5984, 0.04497983306646347)
(5985, 0.04507984593510628)
(5986, 0.031859833747148514)
(5987, 0.028649834915995598)
(5988, 0.027459826320409775)
(5989, 0.029069824144244194)
(5990, 0.027629824355244637)
(5991, 0.029729828238487244)
(5992, 0.029849829152226448)
(5993, 0.04229983687400818)
(5994, 0.042999833822250366)
(5995, 0.04157983139157295)
(5996, 0.04180983081459999)
(5997, 0.029569830745458603)
(5998, 0.02879982255399227)
(5999, 0.04050983116030693)
(6000, 0.04062982648611069)
(6001, 0.03961982578039169)
(6002, 0.041189830750226974)
(6003, 0.03834982216358185)
(6004, 0.04031982272863388)
(6005, 0.041879817843437195)
(6006, 0.04260982200503349)
(6007, 0.041009820997714996)
(6008, 0.042799822986125946)
(6009, 0.041629817336797714)
(6010, 0.043679818511009216)
(6011, 0.041979823261499405)
(6012, 0.039429813623428345)
(6013, 0.03859981521964073)
(6014, 0.04014981538057327)
(6015, 0.0414598248898983)
(6016, 0.0399298220872879)
(6017, 0.040249813348054886)
(6018, 0.041069816797971725)
(6019, 0.042039819061756134)
(6020, 0.042139820754528046)
(6021, 0.04201982170343399)
(6022, 0.03348981961607933)
(6023, 0.039829835295677185)
(6024, 0.037939827889204025)
(6025, 0.034919824451208115)
(6026, 0.035969823598861694)
(6027, 0.036149825900793076)
(6028, 0.03569982573390007)
(6029, 0.038099829107522964)
(6030, 0.03828982636332512)
(6031, 0.038619834929704666)
(6032, 0.04040982574224472)
(6033, 0.038189832121133804)
(6034, 0.03960983455181122)
(6035, 0.02722982130944729)
(6036, 0.02584981918334961)
(6037, 0.02572983130812645)
(6038, 0.025589829310774803)
(6039, 0.022839834913611412)
(6040, 0.023579826578497887)
(6041, 0.02719983458518982)
(6042, 0.02692982740700245)
(6043, 0.028039827942848206)
(6044, 0.028869835659861565)
(6045, 0.031199835240840912)
(6046, 0.03120983950793743)
(6047, 0.031549833714962006)
(6048, 0.031339842826128006)
(6049, 0.02914983592927456)
(6050, 0.03112984076142311)
(6051, 0.03257984668016434)
(6052, 0.033779844641685486)
(6053, 0.034889835864305496)
(6054, 0.03587983921170235)
(6055, 0.037409842014312744)
(6056, 0.037679847329854965)
(6057, 0.036889851093292236)
(6058, 0.03722983971238136)
(6059, 0.040099844336509705)
(6060, 0.03810983896255493)
(6061, 0.0503198504447937)
(6062, 0.047899845987558365)
(6063, 0.035879842936992645)
(6064, 0.04984985291957855)
(6065, 0.048529841005802155)
(6066, 0.04978983849287033)
(6067, 0.04890985041856766)
(6068, 0.04967983812093735)
(6069, 0.047799836844205856)
(6070, 0.0497998408973217)
(6071, 0.0498698353767395)
(6072, 0.049099840223789215)
(6073, 0.049199845641851425)
(6074, 0.048849839717149734)
(6075, 0.04871983826160431)
(6076, 0.04490983113646507)
(6077, 0.047109831124544144)
(6078, 0.04493982717394829)
(6079, 0.045659828931093216)
(6080, 0.04185982421040535)
(6081, 0.04370982572436333)
(6082, 0.04541981965303421)
(6083, 0.04192982614040375)
(6084, 0.047549836337566376)
(6085, 0.048749830573797226)
(6086, 0.05013982579112053)
(6087, 0.0492098294198513)
(6088, 0.05024982988834381)
(6089, 0.05091983079910278)
(6090, 0.0529298335313797)
(6091, 0.05283983051776886)
(6092, 0.0513998344540596)
(6093, 0.052319835871458054)
(6094, 0.052749842405319214)
(6095, 0.05295982584357262)
(6096, 0.05475983768701553)
(6097, 0.052999842911958694)
(6098, 0.05088983103632927)
(6099, 0.05089983716607094)
(6100, 0.04977984353899956)
(6101, 0.047459833323955536)
(6102, 0.0472998321056366)
(6103, 0.046399835497140884)
(6104, 0.05006982758641243)
(6105, 0.0529298409819603)
(6106, 0.05231984332203865)
(6107, 0.05097983032464981)
(6108, 0.05326983705163002)
(6109, 0.05401983484625816)
(6110, 0.05547983944416046)
(6111, 0.05747983977198601)
(6112, 0.054399847984313965)
(6113, 0.052679840475320816)
(6114, 0.05154983699321747)
(6115, 0.051829833537340164)
(6116, 0.05294983088970184)
(6117, 0.051759831607341766)
(6118, 0.04957984387874603)
(6119, 0.03900982812047005)
(6120, 0.05370983108878136)
(6121, 0.0413198322057724)
(6122, 0.05182984471321106)
(6123, 0.05341983586549759)
(6124, 0.052999842911958694)
(6125, 0.05560983717441559)
(6126, 0.05679984763264656)
(6127, 0.056469835340976715)
(6128, 0.0570998415350914)
(6129, 0.05792984738945961)
(6130, 0.05781984329223633)
(6131, 0.05773984268307686)
(6132, 0.05692984536290169)
(6133, 0.05554984137415886)
(6134, 0.05675983801484108)
(6135, 0.05833984538912773)
(6136, 0.05866984277963638)
(6137, 0.055269841104745865)
(6138, 0.053429845720529556)
(6139, 0.03813983500003815)
(6140, 0.05304984003305435)
(6141, 0.05595984682440758)
(6142, 0.057549849152565)
(6143, 0.05546984821557999)
(6144, 0.0529298409819603)
(6145, 0.05189984291791916)
(6146, 0.05472984164953232)
(6147, 0.054449841380119324)
(6148, 0.05210983753204346)
(6149, 0.053019843995571136)
(6150, 0.05521984398365021)
(6151, 0.05524984002113342)
(6152, 0.05402984097599983)
(6153, 0.053479839116334915)
(6154, 0.05183984339237213)
(6155, 0.05298984423279762)
(6156, 0.05110983923077583)
(6157, 0.051949840039014816)
(6158, 0.05002984404563904)
(6159, 0.05065983906388283)
(6160, 0.05175984650850296)
(6161, 0.05123983323574066)
(6162, 0.04962983727455139)
(6163, 0.05102984607219696)
(6164, 0.05129983648657799)
(6165, 0.05251983553171158)
(6166, 0.05236983671784401)
(6167, 0.0565798394382)
(6168, 0.051279835402965546)
(6169, 0.048969827592372894)
(6170, 0.04889983683824539)
(6171, 0.04782983660697937)
(6172, 0.04721982777118683)
(6173, 0.04750983417034149)
(6174, 0.047209832817316055)
(6175, 0.047209836542606354)
(6176, 0.04589983820915222)
(6177, 0.04505983740091324)
(6178, 0.04626983776688576)
(6179, 0.04317982867360115)
(6180, 0.04442983120679855)
(6181, 0.044019829481840134)
(6182, 0.04097983241081238)
(6183, 0.045829836279153824)
(6184, 0.046459831297397614)
(6185, 0.04696982353925705)
(6186, 0.04490983113646507)
(6187, 0.04814983531832695)
(6188, 0.0472298339009285)
(6189, 0.04553982987999916)
(6190, 0.046459831297397614)
(6191, 0.04664982855319977)
(6192, 0.04537982866168022)
(6193, 0.04740982502698898)
(6194, 0.048499833792448044)
(6195, 0.04867983236908913)
(6196, 0.04935983195900917)
(6197, 0.05294984206557274)
(6198, 0.051849834620952606)
(6199, 0.05129983648657799)
(6200, 0.05436982959508896)
(6201, 0.05487983301281929)
(6202, 0.05596983805298805)
(6203, 0.055229827761650085)
(6204, 0.05665984004735947)
(6205, 0.055679820477962494)
(6206, 0.05316983535885811)
(6207, 0.054369837045669556)
(6208, 0.05414983630180359)
(6209, 0.0536598339676857)
(6210, 0.05791982263326645)
(6211, 0.052409831434488297)
(6212, 0.05186983197927475)
(6213, 0.05196982994675636)
(6214, 0.05254983529448509)
(6215, 0.050369828939437866)
(6216, 0.05186983197927475)
(6217, 0.05105983093380928)
(6218, 0.05182982608675957)
(6219, 0.049629829823970795)
(6220, 0.05070982873439789)
(6221, 0.050039831548929214)
(6222, 0.04813982918858528)
(6223, 0.049049828201532364)
(6224, 0.04849982261657715)
(6225, 0.046959832310676575)
(6226, 0.04681982845067978)
(6227, 0.04813982546329498)
(6228, 0.04695982486009598)
(6229, 0.04739982634782791)
(6230, 0.046699825674295425)
(6231, 0.04772982746362686)
(6232, 0.04698983207345009)
(6233, 0.048759825527668)
(6234, 0.050279829651117325)
(6235, 0.04825982823967934)
(6236, 0.04820982739329338)
(6237, 0.04714982956647873)
(6238, 0.04467982053756714)
(6239, 0.044089823961257935)
(6240, 0.04467982053756714)
(6241, 0.044739823788404465)
(6242, 0.045239824801683426)
(6243, 0.045049816370010376)
(6244, 0.04498982056975365)
(6245, 0.04421982914209366)
(6246, 0.04330981895327568)
(6247, 0.043089818209409714)
(6248, 0.04256982356309891)
(6249, 0.0437198169529438)
(6250, 0.04412982240319252)
(6251, 0.044579822570085526)
(6252, 0.04617982357740402)
(6253, 0.046619825065135956)
(6254, 0.048439837992191315)
(6255, 0.048719827085733414)
(6256, 0.04853982850909233)
(6257, 0.045739833265542984)
(6258, 0.04674983024597168)
(6259, 0.04561983421444893)
(6260, 0.04525982588529587)
(6261, 0.04545983299612999)
(6262, 0.04424982890486717)
(6263, 0.04581982269883156)
(6264, 0.04686983674764633)
(6265, 0.04750983789563179)
(6266, 0.0470898374915123)
(6267, 0.04863983020186424)
(6268, 0.049879830330610275)
(6269, 0.04903983697295189)
(6270, 0.049749840050935745)
(6271, 0.04963983595371246)
(6272, 0.0511198416352272)
(6273, 0.050009846687316895)
(6274, 0.050959840416908264)
(6275, 0.05137982964515686)
(6276, 0.05110983923077583)
(6277, 0.0424998439848423)
(6278, 0.04978984221816063)
(6279, 0.04994983971118927)
(6280, 0.04865983501076698)
(6281, 0.04602983966469765)
(6282, 0.04458983242511749)
(6283, 0.04414983466267586)
(6284, 0.04675984010100365)
(6285, 0.04670984297990799)
(6286, 0.047239840030670166)
(6287, 0.045749835669994354)
(6288, 0.047729842364788055)
(6289, 0.04458983615040779)
(6290, 0.043239839375019073)
(6291, 0.041519831866025925)
(6292, 0.04087983816862106)
(6293, 0.04080983251333237)
(6294, 0.040949828922748566)
(6295, 0.04195983707904816)
(6296, 0.04374983534216881)
(6297, 0.04363983869552612)
(6298, 0.04292983189225197)
(6299, 0.03855983540415764)
(6300, 0.04259983450174332)
(6301, 0.042919840663671494)
(6302, 0.04510984569787979)
(6303, 0.04825984314084053)
(6304, 0.04922984540462494)
(6305, 0.05091984197497368)
(6306, 0.049649834632873535)
(6307, 0.050079841166734695)
(6308, 0.04964983090758324)
(6309, 0.037399835884571075)
(6310, 0.051769837737083435)
(6311, 0.05165983736515045)
(6312, 0.05051983520388603)
(6313, 0.038209833204746246)
(6314, 0.03833983093500137)
(6315, 0.049269843846559525)
(6316, 0.050769831985235214)
(6317, 0.05203983932733536)
(6318, 0.05551983788609505)
(6319, 0.05627984553575516)
(6320, 0.058599840849637985)
(6321, 0.05985983833670616)
(6322, 0.05852985382080078)
(6323, 0.059319835156202316)
(6324, 0.05765983834862709)
(6325, 0.05661984905600548)
(6326, 0.0583498552441597)
(6327, 0.061199840158224106)
(6328, 0.06084984913468361)
(6329, 0.05995984002947807)
(6330, 0.059029847383499146)
(6331, 0.05811983719468117)
(6332, 0.058189842849969864)
(6333, 0.05748983845114708)
(6334, 0.056249842047691345)
(6335, 0.05517984554171562)
(6336, 0.056969836354255676)
(6337, 0.05857984721660614)
(6338, 0.056809838861227036)
(6339, 0.055349841713905334)
(6340, 0.055259838700294495)
(6341, 0.05569984018802643)
(6342, 0.05204984173178673)
(6343, 0.053559839725494385)
(6344, 0.051269836723804474)
(6345, 0.051069825887680054)
(6346, 0.04811983183026314)
(6347, 0.0485498309135437)
(6348, 0.04835982993245125)
(6349, 0.04702983424067497)
(6350, 0.04758983105421066)
(6351, 0.04850982874631882)
(6352, 0.04799983650445938)
(6353, 0.047599829733371735)
(6354, 0.045739833265542984)
(6355, 0.04461982846260071)
(6356, 0.0321098230779171)
(6357, 0.028689825907349586)
(6358, 0.02973981946706772)
(6359, 0.030939828604459763)
(6360, 0.03067982755601406)
(6361, 0.028479821979999542)
(6362, 0.027649816125631332)
(6363, 0.02789982222020626)
(6364, 0.030129821971058846)
(6365, 0.02755982056260109)
(6366, 0.027349820360541344)
(6367, 0.027839813381433487)
(6368, 0.042009830474853516)
(6369, 0.02941982075572014)
(6370, 0.04136982932686806)
(6371, 0.03260982781648636)
(6372, 0.030769824981689453)
(6373, 0.03141982853412628)
(6374, 0.03044982999563217)
(6375, 0.030459832400083542)
(6376, 0.03072982095181942)
(6377, 0.03149982914328575)
(6378, 0.03439982235431671)
(6379, 0.04545983299612999)
(6380, 0.04408983141183853)
(6381, 0.04463982954621315)
(6382, 0.047169823199510574)
(6383, 0.047119829803705215)
(6384, 0.048249829560518265)
(6385, 0.05119982734322548)
(6386, 0.05086982995271683)
(6387, 0.05008983612060547)
(6388, 0.048829831182956696)
(6389, 0.04991982877254486)
(6390, 0.05181983485817909)
(6391, 0.05333983153104782)
(6392, 0.05333983153104782)
(6393, 0.053529832512140274)
(6394, 0.05221983790397644)
(6395, 0.053529832512140274)
(6396, 0.0493498295545578)
(6397, 0.05048983171582222)
(6398, 0.05028983950614929)
(6399, 0.04937983304262161)
(6400, 0.04918982833623886)
(6401, 0.048199836164712906)
(6402, 0.039309822022914886)
(6403, 0.04470983147621155)
(6404, 0.04490983113646507)
(6405, 0.04209982976317406)
(6406, 0.04033982753753662)
(6407, 0.039169829338788986)
(6408, 0.03796983137726784)
(6409, 0.03682982921600342)
(6410, 0.02432982809841633)
(6411, 0.022249821573495865)
(6412, 0.021899817511439323)
(6413, 0.02097982168197632)
(6414, 0.020549820736050606)
(6415, 0.019309822469949722)
(6416, 0.019669823348522186)
(6417, 0.019239826127886772)
(6418, 0.018239825963974)
(6419, 0.01847982220351696)
(6420, 0.017049822956323624)
(6421, 0.015929821878671646)
(6422, 0.014199820347130299)
(6423, 0.014959820546209812)
(6424, 0.016229817643761635)
(6425, 0.01790982112288475)
(6426, 0.01707981899380684)
(6427, 0.017799826338887215)
(6428, 0.019519826397299767)
(6429, 0.02192983217537403)
(6430, 0.02406982146203518)
(6431, 0.031219830736517906)
(6432, 0.02789982594549656)
(6433, 0.028669821098446846)
(6434, 0.030759820714592934)
(6435, 0.031179824844002724)
(6436, 0.030629830434918404)
(6437, 0.030849820002913475)
(6438, 0.03257981687784195)
(6439, 0.04405982792377472)
(6440, 0.047269828617572784)
(6441, 0.04864983260631561)
(6442, 0.0494198352098465)
(6443, 0.05010983720421791)
(6444, 0.049559831619262695)
(6445, 0.050959836691617966)
(6446, 0.05291983485221863)
(6447, 0.053879838436841965)
(6448, 0.053699836134910583)
(6449, 0.05230983346700668)
(6450, 0.05267983302474022)
(6451, 0.056029826402664185)
(6452, 0.05531983822584152)
(6453, 0.05665984004735947)
(6454, 0.05764983594417572)
(6455, 0.05719982832670212)
(6456, 0.055989839136600494)
(6457, 0.05412983521819115)
(6458, 0.051689837127923965)
(6459, 0.051329828798770905)
(6460, 0.05169983580708504)
(6461, 0.0534498356282711)
(6462, 0.054919835180044174)
(6463, 0.05603983625769615)
(6464, 0.05711984261870384)
(6465, 0.05685983970761299)
(6466, 0.05668983608484268)
(6467, 0.0591498427093029)
(6468, 0.05815983936190605)
(6469, 0.06009984016418457)
(6470, 0.05773984268307686)
(6471, 0.05809984728693962)
(6472, 0.057549841701984406)
(6473, 0.0573798343539238)
(6474, 0.05482983961701393)
(6475, 0.052329834550619125)
(6476, 0.04083983227610588)
(6477, 0.05421983823180199)
(6478, 0.05514984205365181)
(6479, 0.05284983664751053)
(6480, 0.05145982652902603)
(6481, 0.05082983151078224)
(6482, 0.047549836337566376)
(6483, 0.048719827085733414)
(6484, 0.04892982915043831)
(6485, 0.047599829733371735)
(6486, 0.04858982563018799)
(6487, 0.0508098341524601)
(6488, 0.049139827489852905)
(6489, 0.04906982555985451)
(6490, 0.047599826008081436)
(6491, 0.046129826456308365)
(6492, 0.04453982412815094)
(6493, 0.04532982036471367)
(6494, 0.04595981910824776)
(6495, 0.04349982365965843)
(6496, 0.04413982108235359)
(6497, 0.0408698208630085)
(6498, 0.04191982373595238)
(6499, 0.041719820350408554)
(6500, 0.040989816188812256)
(6501, 0.04268982633948326)
(6502, 0.04475982114672661)
(6503, 0.045379821211099625)
(6504, 0.045869819819927216)
(6505, 0.04361982271075249)
(6506, 0.04528982564806938)
(6507, 0.0445898175239563)
(6508, 0.04354982450604439)
(6509, 0.04228982701897621)
(6510, 0.042979829013347626)
(6511, 0.0443798266351223)
(6512, 0.04542982950806618)
(6513, 0.04724982753396034)
(6514, 0.04917983338236809)
(6515, 0.048169832676649094)
(6516, 0.04978983849287033)
(6517, 0.05099984258413315)
(6518, 0.05220983922481537)
(6519, 0.052349843084812164)
(6520, 0.052489832043647766)
(6521, 0.05367984622716904)
(6522, 0.04442983493208885)
(6523, 0.051359839737415314)
(6524, 0.04872983321547508)
(6525, 0.04995983839035034)
(6526, 0.05200984328985214)
(6527, 0.052039843052625656)
(6528, 0.05261983722448349)
(6529, 0.0521998405456543)
(6530, 0.05094984546303749)
(6531, 0.05169984698295593)
(6532, 0.05135984346270561)
(6533, 0.0509798489511013)
(6534, 0.050149835646152496)
(6535, 0.04106983542442322)
(6536, 0.04957984387874603)
(6537, 0.04898984357714653)
(6538, 0.048939842730760574)
(6539, 0.05051983892917633)
(6540, 0.04891984537243843)
(6541, 0.0491398423910141)
(6542, 0.05018984153866768)
(6543, 0.05126984417438507)
(6544, 0.05173984542489052)
(6545, 0.05129984766244888)
(6546, 0.04874984920024872)
(6547, 0.04700984060764313)
(6548, 0.04883984848856926)
(6549, 0.04876984655857086)
(6550, 0.057069841772317886)
(6551, 0.05122983455657959)
(6552, 0.05528983846306801)
(6553, 0.05478983744978905)
(6554, 0.0508798323571682)
(6555, 0.06289985030889511)
(6556, 0.06315984576940536)
(6557, 0.050699833780527115)
(6558, 0.05090983957052231)
(6559, 0.06235983967781067)
(6560, 0.06244983524084091)
(6561, 0.06169983372092247)
(6562, 0.06267984211444855)
(6563, 0.058819837868213654)
(6564, 0.05211982503533363)
(6565, 0.053219836205244064)
(6566, 0.05454982817173004)
(6567, 0.05177983269095421)
(6568, 0.05190982669591904)
(6569, 0.050849828869104385)
(6570, 0.0505298413336277)
(6571, 0.0506698302924633)
(6572, 0.048009827733039856)
(6573, 0.046769823879003525)
(6574, 0.04678982496261597)
(6575, 0.04733983054757118)
(6576, 0.04457983002066612)
(6577, 0.04476982727646828)
(6578, 0.04382982850074768)
(6579, 0.04545983299612999)
(6580, 0.04426982253789902)
(6581, 0.04356982558965683)
(6582, 0.04588983580470085)
(6583, 0.045989830046892166)
(6584, 0.04394983872771263)
(6585, 0.032589830458164215)
(6586, 0.03428983315825462)
(6587, 0.03437983989715576)
(6588, 0.03453982621431351)
(6589, 0.03444983810186386)
(6590, 0.033499836921691895)
(6591, 0.03354983031749725)
(6592, 0.03644983470439911)
(6593, 0.0370798297226429)
(6594, 0.0489998385310173)
(6595, 0.03667982667684555)
(6596, 0.049989841878414154)
(6597, 0.050009835511446)
(6598, 0.04845983907580376)
(6599, 0.04831983521580696)
(6600, 0.048369839787483215)
(6601, 0.04827983304858208)
(6602, 0.04959983751177788)
(6603, 0.04945983737707138)
(6604, 0.0509498305618763)
(6605, 0.05117982625961304)
(6606, 0.05204983055591583)
(6607, 0.04601983353495598)
(6608, 0.050779834389686584)
(6609, 0.051599834114313126)
(6610, 0.050119832158088684)
(6611, 0.045949824154376984)
(6612, 0.05397983267903328)
(6613, 0.051669828593730927)
(6614, 0.05055983364582062)
(6615, 0.05174984037876129)
(6616, 0.051169831305742264)
(6617, 0.04983983188867569)
(6618, 0.06379984319210052)
(6619, 0.05120983347296715)
(6620, 0.048479825258255005)
(6621, 0.04550982639193535)
(6622, 0.043409835547208786)
(6623, 0.04417983070015907)
(6624, 0.043519824743270874)
(6625, 0.043439831584692)
(6626, 0.04250983148813248)
(6627, 0.04413983225822449)
(6628, 0.04303983226418495)
(6629, 0.043419837951660156)
(6630, 0.042999833822250366)
(6631, 0.04229983687400818)
(6632, 0.04092983156442642)
(6633, 0.041139837354421616)
(6634, 0.040349822491407394)
(6635, 0.04212983697652817)
(6636, 0.04136982560157776)
(6637, 0.038829829543828964)
(6638, 0.03842982277274132)
(6639, 0.040189824998378754)
(6640, 0.039379820227622986)
(6641, 0.038079824298620224)
(6642, 0.02827981486916542)
(6643, 0.03981982544064522)
(6644, 0.027499817311763763)
(6645, 0.02541981264948845)
(6646, 0.03359982371330261)
(6647, 0.040599822998046875)
(6648, 0.03482982516288757)
(6649, 0.0448298342525959)
(6650, 0.04609983414411545)
(6651, 0.045749835669994354)
(6652, 0.04392983019351959)
(6653, 0.042469825595617294)
(6654, 0.04280983284115791)
(6655, 0.04334983229637146)
(6656, 0.04370982572436333)
(6657, 0.042579829692840576)
(6658, 0.0427798293530941)
(6659, 0.04467983543872833)
(6660, 0.046259839087724686)
(6661, 0.04724983498454094)
(6662, 0.047359831631183624)
(6663, 0.046679820865392685)
(6664, 0.046139832586050034)
(6665, 0.046639829874038696)
(6666, 0.04924982786178589)
(6667, 0.0476098395884037)
(6668, 0.04776983708143234)
(6669, 0.048119839280843735)
(6670, 0.04926983639597893)
(6671, 0.05015983432531357)
(6672, 0.05206983536481857)
(6673, 0.05409984290599823)
(6674, 0.052319835871458054)
(6675, 0.050519831478595734)
(6676, 0.05458983778953552)
(6677, 0.049719829112291336)
(6678, 0.04447983205318451)
(6679, 0.05031983181834221)
(6680, 0.05147983506321907)
(6681, 0.051909834146499634)
(6682, 0.053979840129613876)
(6683, 0.051119837909936905)
(6684, 0.05163983628153801)
(6685, 0.05537984520196915)
(6686, 0.05419984087347984)
(6687, 0.05349983647465706)
(6688, 0.053699836134910583)
(6689, 0.0529998354613781)
(6690, 0.05320983752608299)
(6691, 0.05341983586549759)
(6692, 0.05237983912229538)
(6693, 0.05253984406590462)
(6694, 0.05028983950614929)
(6695, 0.05057983845472336)
(6696, 0.049479831010103226)
(6697, 0.04868984967470169)
(6698, 0.05008983612060547)
(6699, 0.04954983666539192)
};
\end{axis}
\end{tikzpicture}


==> single_shooting.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={PPO iterations},
    ylabel={End game player 1 returns},
    grid=major,
    width=10cm,
    height=6cm
]
\addplot[no markers] coordinates {
(0, -2.573298454284668)
(1, -1.0130000114440918)
(2, -0.6477707028388977)
(3, -0.4977973699569702)
(4, -0.40453460812568665)
(5, -0.3407035171985626)
(6, -0.29435601830482483)
(7, -0.2589763104915619)
(8, -0.23134668171405792)
(9, -0.20895829796791077)
(10, -0.19055649638175964)
(11, -0.1751033067703247)
(12, -0.16196846961975098)
(13, -0.1506889909505844)
(14, -0.1408587247133255)
(15, -0.13223247230052948)
(16, -0.1246170848608017)
(17, -0.11783107370138168)
(18, -0.11172141134738922)
(19, -0.1062362864613533)
(20, -0.09200000017881393)
(21, -0.0008999999845400453)
(22, -0.00039999998989515007)
(23, 0.0)
(24, 0.0)
(25, 0.0)
(26, 0.0)
(27, 0.0)
(28, 0.0)
(29, 0.0)
(30, 0.0)
(31, -0.001500000013038516)
};
\end{axis}
\end{tikzpicture}

